Group selection and shrinkage: Structured sparsity for semiparametric additive models

Sparse regression and classification estimators that respect group structures have application to an assortment of statistical and machine learning problems, from multitask learning to sparse additive modeling to hierarchical selection. This work introduces structured sparse estimators that combine group subset selection with shrinkage. To accommodate sophisticated structures, our estimators allow for arbitrary overlap between groups. We develop an optimization framework for fitting the nonconvex regularization surface and present finite-sample error bounds for estimation of the regression function. As an application requiring structure, we study sparse semiparametric additive modeling, a procedure that allows the effect of each predictor to be zero, linear, or nonlinear. For this task, the new estimators improve across several metrics on synthetic data compared to alternatives. Finally, we demonstrate their efficacy in modeling supermarket foot traffic and economic recessions using many predictors. These demonstrations suggest sparse semiparametric additive models, fit using the new estimators, are an excellent compromise between fully linear and fully nonparametric alternatives. All of our algorithms are made available in the scalable implementation grpsel.

==> Figures/statistical-logistic.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-07 15:15:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 21.82,252.06) rectangle (186.09,341.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.82,252.06) rectangle (186.09,341.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,269.74) --
	(186.09,269.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,297.21) --
	(186.09,297.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,324.69) --
	(186.09,324.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,252.06) --
	( 67.09,341.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.83,252.06) --
	(140.83,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,256.00) --
	(186.09,256.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,283.48) --
	(186.09,283.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,310.95) --
	(186.09,310.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,338.43) --
	(186.09,338.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,252.06) --
	( 30.21,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,252.06) --
	(103.96,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,252.06) --
	(177.70,341.40);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,257.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,258.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,260.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,262.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,262.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,260.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,260.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,260.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,260.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,258.90) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,257.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,257.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,257.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,256.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,256.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,256.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,257.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,257.67) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,257.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,260.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,269.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,281.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,289.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,302.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,317.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,334.59) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,256.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,259.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,262.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,262.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,261.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,261.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,259.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,259.53) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,256.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,257.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,259.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,260.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,261.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,260.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,259.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,259.56) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.11) --
	( 46.60,258.57) --
	( 62.99,260.58) --
	( 79.38,262.99) --
	( 95.76,262.39) --
	(112.15,260.40) --
	(128.54,260.64) --
	(144.93,260.48) --
	(161.31,260.19) --
	(177.70,258.90);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.80) --
	( 46.60,256.70) --
	( 62.99,257.04) --
	( 79.38,257.15) --
	( 95.76,257.09) --
	(112.15,256.62) --
	(128.54,256.50) --
	(144.93,256.61) --
	(161.31,257.20) --
	(177.70,257.67);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.38) --
	( 46.60,256.32) --
	( 62.99,257.02) --
	( 79.38,260.23) --
	( 95.76,269.17) --
	(112.15,281.23) --
	(128.54,289.46) --
	(144.93,302.68) --
	(161.31,317.84) --
	(177.70,334.59);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.38) --
	( 46.60,256.31) --
	( 62.99,256.96) --
	( 79.38,259.28) --
	( 95.76,262.89) --
	(112.15,262.30) --
	(128.54,261.67) --
	(144.93,261.15) --
	(161.31,259.74) --
	(177.70,259.53);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.38) --
	( 46.60,256.71) --
	( 62.99,256.36) --
	( 79.38,257.90) --
	( 95.76,259.20) --
	(112.15,260.46) --
	(128.54,261.66) --
	(144.93,260.51) --
	(161.31,259.10) --
	(177.70,259.56);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,257.32) --
	( 31.14,257.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.32) --
	( 30.21,256.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.89) --
	( 31.14,256.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,259.04) --
	( 47.52,259.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,259.04) --
	( 46.60,258.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,258.10) --
	( 47.52,258.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,261.16) --
	( 63.91,261.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,261.16) --
	( 62.99,260.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,260.00) --
	( 63.91,260.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,264.11) --
	( 80.30,264.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,264.11) --
	( 79.38,261.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,261.88) --
	( 80.30,261.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,263.38) --
	( 96.68,263.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,263.38) --
	( 95.76,261.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,261.40) --
	( 96.68,261.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,261.19) --
	(113.07,261.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,261.19) --
	(112.15,259.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,259.60) --
	(113.07,259.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,261.53) --
	(129.46,261.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,261.53) --
	(128.54,259.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,259.75) --
	(129.46,259.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,261.48) --
	(145.85,261.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,261.48) --
	(144.93,259.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,259.48) --
	(145.85,259.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,261.22) --
	(162.23,261.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,261.22) --
	(161.31,259.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,259.16) --
	(162.23,259.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,259.57) --
	(178.62,259.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,259.57) --
	(177.70,258.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,258.24) --
	(178.62,258.24);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,257.02) --
	( 31.14,257.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.02) --
	( 30.21,256.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.58) --
	( 31.14,256.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.87) --
	( 47.52,256.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.87) --
	( 46.60,256.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.53) --
	( 47.52,256.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,257.26) --
	( 63.91,257.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,257.26) --
	( 62.99,256.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.82) --
	( 63.91,256.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,257.44) --
	( 80.30,257.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,257.44) --
	( 79.38,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.86) --
	( 80.30,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,257.52) --
	( 96.68,257.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,257.52) --
	( 95.76,256.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,256.66) --
	( 96.68,256.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,256.97) --
	(113.07,256.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,256.97) --
	(112.15,256.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,256.27) --
	(113.07,256.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,256.75) --
	(129.46,256.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,256.75) --
	(128.54,256.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,256.26) --
	(129.46,256.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,256.92) --
	(145.85,256.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,256.92) --
	(144.93,256.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,256.31) --
	(145.85,256.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,257.75) --
	(162.23,257.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,257.75) --
	(161.31,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,256.64) --
	(162.23,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,258.57) --
	(178.62,258.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,258.57) --
	(177.70,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,256.76) --
	(178.62,256.76);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.52) --
	( 31.14,256.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.52) --
	( 30.21,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.25) --
	( 31.14,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.39) --
	( 47.52,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.39) --
	( 46.60,256.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.24) --
	( 47.52,256.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,257.25) --
	( 63.91,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,257.25) --
	( 62.99,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.78) --
	( 63.91,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,260.85) --
	( 80.30,260.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,260.85) --
	( 79.38,259.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,259.61) --
	( 80.30,259.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,270.33) --
	( 96.68,270.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,270.33) --
	( 95.76,268.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,268.01) --
	( 96.68,268.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,282.39) --
	(113.07,282.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,282.39) --
	(112.15,280.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,280.07) --
	(113.07,280.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,290.99) --
	(129.46,290.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,290.99) --
	(128.54,287.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,287.93) --
	(129.46,287.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,304.45) --
	(145.85,304.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,304.45) --
	(144.93,300.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,300.91) --
	(145.85,300.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,319.89) --
	(162.23,319.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,319.89) --
	(161.31,315.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,315.80) --
	(162.23,315.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,337.34) --
	(178.62,337.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,337.34) --
	(177.70,331.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,331.84) --
	(178.62,331.84);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.52) --
	( 31.14,256.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.52) --
	( 30.21,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.25) --
	( 31.14,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.39) --
	( 47.52,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.39) --
	( 46.60,256.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.24) --
	( 47.52,256.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,257.15) --
	( 63.91,257.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,257.15) --
	( 62.99,256.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.77) --
	( 63.91,256.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,259.92) --
	( 80.30,259.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,259.92) --
	( 79.38,258.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,258.64) --
	( 80.30,258.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,263.74) --
	( 96.68,263.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,263.74) --
	( 95.76,262.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,262.05) --
	( 96.68,262.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,262.97) --
	(113.07,262.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,262.97) --
	(112.15,261.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,261.62) --
	(113.07,261.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,262.50) --
	(129.46,262.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,262.50) --
	(128.54,260.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,260.84) --
	(129.46,260.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,262.05) --
	(145.85,262.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,262.05) --
	(144.93,260.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,260.25) --
	(145.85,260.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,260.77) --
	(162.23,260.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,260.77) --
	(161.31,258.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,258.70) --
	(162.23,258.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,260.45) --
	(178.62,260.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,260.45) --
	(177.70,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,258.61) --
	(178.62,258.61);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.50) --
	( 31.14,256.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.50) --
	( 30.21,256.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.26) --
	( 31.14,256.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.95) --
	( 47.52,256.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.95) --
	( 46.60,256.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.48) --
	( 47.52,256.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.49) --
	( 63.91,256.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,256.49) --
	( 62.99,256.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.24) --
	( 63.91,256.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,258.32) --
	( 80.30,258.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,258.32) --
	( 79.38,257.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,257.47) --
	( 80.30,257.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,259.80) --
	( 96.68,259.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,259.80) --
	( 95.76,258.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,258.59) --
	( 96.68,258.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,261.18) --
	(113.07,261.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,261.18) --
	(112.15,259.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,259.73) --
	(113.07,259.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,262.49) --
	(129.46,262.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,262.49) --
	(128.54,260.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,260.83) --
	(129.46,260.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,261.41) --
	(145.85,261.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,261.41) --
	(144.93,259.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,259.61) --
	(145.85,259.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,260.10) --
	(162.23,260.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,260.10) --
	(161.31,258.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,258.10) --
	(162.23,258.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,260.50) --
	(178.62,260.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,260.50) --
	(177.70,258.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,258.63) --
	(178.62,258.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.82,252.06) rectangle (186.09,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.82,157.21) rectangle (186.09,246.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.82,157.21) rectangle (186.09,246.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,170.67) --
	(186.09,170.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,189.73) --
	(186.09,189.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,208.80) --
	(186.09,208.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,227.87) --
	(186.09,227.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,157.21) --
	( 67.09,246.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.83,157.21) --
	(140.83,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,161.13) --
	(186.09,161.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,180.20) --
	(186.09,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,199.27) --
	(186.09,199.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,218.34) --
	(186.09,218.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,237.40) --
	(186.09,237.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,157.21) --
	( 30.21,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,157.21) --
	(103.96,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,157.21) --
	(177.70,246.56);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,161.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,161.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,162.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,164.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,166.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,166.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,166.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,166.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,166.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,166.85) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,166.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,168.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,171.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,167.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,167.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,167.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,166.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,166.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,166.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,166.89) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,172.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,182.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,190.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,199.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,208.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,212.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,218.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,224.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,233.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,241.37) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,172.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,182.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,190.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,199.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,200.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,189.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,177.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,173.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,172.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,171.04) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,169.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,175.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,183.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,177.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,175.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,170.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,169.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,167.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,169.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,169.43) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,161.34) --
	( 46.60,161.67) --
	( 62.99,162.65) --
	( 79.38,164.53) --
	( 95.76,166.09) --
	(112.15,166.97) --
	(128.54,166.85) --
	(144.93,166.87) --
	(161.31,166.87) --
	(177.70,166.85);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,166.24) --
	( 46.60,168.38) --
	( 62.99,171.21) --
	( 79.38,167.31) --
	( 95.76,167.55) --
	(112.15,167.06) --
	(128.54,166.94) --
	(144.93,166.90) --
	(161.31,166.88) --
	(177.70,166.89);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,172.45) --
	( 46.60,182.58) --
	( 62.99,190.99) --
	( 79.38,199.83) --
	( 95.76,208.13) --
	(112.15,212.96) --
	(128.54,218.46) --
	(144.93,224.17) --
	(161.31,233.36) --
	(177.70,241.37);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,172.45) --
	( 46.60,182.54) --
	( 62.99,190.90) --
	( 79.38,199.05) --
	( 95.76,200.34) --
	(112.15,189.29) --
	(128.54,177.99) --
	(144.93,173.08) --
	(161.31,172.29) --
	(177.70,171.04);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,169.59) --
	( 46.60,175.69) --
	( 62.99,183.30) --
	( 79.38,177.96) --
	( 95.76,175.05) --
	(112.15,170.85) --
	(128.54,169.15) --
	(144.93,167.96) --
	(161.31,169.14) --
	(177.70,169.43);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,161.40) --
	( 31.14,161.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,161.40) --
	( 30.21,161.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,161.27) --
	( 31.14,161.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,161.78) --
	( 47.52,161.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,161.78) --
	( 46.60,161.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,161.56) --
	( 47.52,161.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,162.81) --
	( 63.91,162.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,162.81) --
	( 62.99,162.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,162.48) --
	( 63.91,162.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,164.77) --
	( 80.30,164.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,164.77) --
	( 79.38,164.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,164.29) --
	( 80.30,164.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,166.23) --
	( 96.68,166.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,166.23) --
	( 95.76,165.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,165.96) --
	( 96.68,165.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,167.04) --
	(113.07,167.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,167.04) --
	(112.15,166.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,166.90) --
	(113.07,166.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,166.89) --
	(129.46,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,166.89) --
	(128.54,166.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,166.82) --
	(129.46,166.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,166.88) --
	(145.85,166.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,166.88) --
	(144.93,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,166.85) --
	(145.85,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,166.88) --
	(162.23,166.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,166.88) --
	(161.31,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,166.85) --
	(162.23,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,166.85) --
	(178.62,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,166.85) --
	(177.70,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,166.85) --
	(178.62,166.85);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,167.69) --
	( 31.14,167.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,167.69) --
	( 30.21,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,164.80) --
	( 31.14,164.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,169.63) --
	( 47.52,169.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,169.63) --
	( 46.60,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,167.13) --
	( 47.52,167.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,172.70) --
	( 63.91,172.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,172.70) --
	( 62.99,169.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,169.72) --
	( 63.91,169.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,167.73) --
	( 80.30,167.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,167.73) --
	( 79.38,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,166.89) --
	( 80.30,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,167.99) --
	( 96.68,167.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,167.99) --
	( 95.76,167.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,167.11) --
	( 96.68,167.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,167.18) --
	(113.07,167.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,167.18) --
	(112.15,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,166.93) --
	(113.07,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,166.98) --
	(129.46,166.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,166.98) --
	(128.54,166.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,166.90) --
	(129.46,166.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,166.93) --
	(145.85,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,166.93) --
	(144.93,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,166.87) --
	(145.85,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,166.90) --
	(162.23,166.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,166.90) --
	(161.31,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,166.86) --
	(162.23,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,166.93) --
	(178.62,166.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,166.93) --
	(177.70,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,166.85) --
	(178.62,166.85);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,174.16) --
	( 31.14,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,174.16) --
	( 30.21,170.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,170.74) --
	( 31.14,170.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,184.38) --
	( 47.52,184.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,184.38) --
	( 46.60,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,180.78) --
	( 47.52,180.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,192.69) --
	( 63.91,192.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,192.69) --
	( 62.99,189.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,189.30) --
	( 63.91,189.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,201.24) --
	( 80.30,201.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,201.24) --
	( 79.38,198.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,198.42) --
	( 80.30,198.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,209.53) --
	( 96.68,209.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,209.53) --
	( 95.76,206.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,206.73) --
	( 96.68,206.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,214.49) --
	(113.07,214.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,214.49) --
	(112.15,211.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,211.43) --
	(113.07,211.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,220.12) --
	(129.46,220.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,220.12) --
	(128.54,216.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,216.80) --
	(129.46,216.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,225.20) --
	(145.85,225.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,225.20) --
	(144.93,223.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,223.14) --
	(145.85,223.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,234.76) --
	(162.23,234.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,234.76) --
	(161.31,231.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,231.96) --
	(162.23,231.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,242.49) --
	(178.62,242.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,242.49) --
	(177.70,240.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,240.24) --
	(178.62,240.24);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,174.16) --
	( 31.14,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,174.16) --
	( 30.21,170.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,170.74) --
	( 31.14,170.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,184.33) --
	( 47.52,184.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,184.33) --
	( 46.60,180.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,180.75) --
	( 47.52,180.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,192.69) --
	( 63.91,192.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,192.69) --
	( 62.99,189.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,189.12) --
	( 63.91,189.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,200.64) --
	( 80.30,200.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,200.64) --
	( 79.38,197.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,197.47) --
	( 80.30,197.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,202.07) --
	( 96.68,202.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,202.07) --
	( 95.76,198.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,198.60) --
	( 96.68,198.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,190.70) --
	(113.07,190.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,190.70) --
	(112.15,187.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,187.88) --
	(113.07,187.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,179.41) --
	(129.46,179.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,179.41) --
	(128.54,176.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,176.56) --
	(129.46,176.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,174.46) --
	(145.85,174.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,174.46) --
	(144.93,171.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,171.70) --
	(145.85,171.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,173.58) --
	(162.23,173.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,173.58) --
	(161.31,171.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,171.01) --
	(162.23,171.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,172.21) --
	(178.62,172.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,172.21) --
	(177.70,169.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,169.86) --
	(178.62,169.86);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,171.09) --
	( 31.14,171.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,171.09) --
	( 30.21,168.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,168.09) --
	( 31.14,168.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,177.87) --
	( 47.52,177.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,177.87) --
	( 46.60,173.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,173.51) --
	( 47.52,173.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,185.62) --
	( 63.91,185.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,185.62) --
	( 62.99,180.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,180.99) --
	( 63.91,180.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,179.73) --
	( 80.30,179.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,179.73) --
	( 79.38,176.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,176.20) --
	( 80.30,176.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,176.37) --
	( 96.68,176.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,176.37) --
	( 95.76,173.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,173.74) --
	( 96.68,173.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,171.82) --
	(113.07,171.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,171.82) --
	(112.15,169.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,169.87) --
	(113.07,169.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,169.92) --
	(129.46,169.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,169.92) --
	(128.54,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,168.39) --
	(129.46,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,168.39) --
	(145.85,168.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,168.39) --
	(144.93,167.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,167.53) --
	(145.85,167.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,170.15) --
	(162.23,170.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,170.15) --
	(161.31,168.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,168.13) --
	(162.23,168.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,170.45) --
	(178.62,170.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,170.45) --
	(177.70,168.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,168.41) --
	(178.62,168.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 21.82,166.85) -- (186.09,166.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.82,157.21) rectangle (186.09,246.56);
\end{scope}
\begin{scope}
\path[clip] ( 21.82, 62.37) rectangle (186.09,151.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.82, 62.37) rectangle (186.09,151.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82, 75.54) --
	(186.09, 75.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82, 96.19) --
	(186.09, 96.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,116.83) --
	(186.09,116.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,137.48) --
	(186.09,137.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09, 62.37) --
	( 67.09,151.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.83, 62.37) --
	(140.83,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82, 65.22) --
	(186.09, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82, 85.86) --
	(186.09, 85.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,106.51) --
	(186.09,106.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,127.16) --
	(186.09,127.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,147.80) --
	(186.09,147.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 62.37) --
	( 30.21,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 62.37) --
	(103.96,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70, 62.37) --
	(177.70,151.71);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 69.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 75.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 90.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,115.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,130.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,140.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,142.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,144.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,146.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,146.70) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 73.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 84.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 96.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,117.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,132.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,141.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,145.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,146.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,147.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,147.20) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 71.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 77.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 81.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 82.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 80.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15, 80.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54, 78.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93, 77.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31, 75.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70, 74.83) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 71.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 77.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 81.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 83.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 85.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15, 93.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,109.90) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,124.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,127.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,132.34) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 73.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 80.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 87.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 99.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,112.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,125.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,133.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,141.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,139.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,138.45) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 69.14) --
	( 46.60, 75.64) --
	( 62.99, 90.62) --
	( 79.38,115.03) --
	( 95.76,130.85) --
	(112.15,140.12) --
	(128.54,142.69) --
	(144.93,144.24) --
	(161.31,146.07) --
	(177.70,146.70);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 73.06) --
	( 46.60, 84.76) --
	( 62.99, 96.72) --
	( 79.38,117.80) --
	( 95.76,132.28) --
	(112.15,141.51) --
	(128.54,145.38) --
	(144.93,146.73) --
	(161.31,147.26) --
	(177.70,147.20);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 71.64) --
	( 46.60, 77.76) --
	( 62.99, 81.53) --
	( 79.38, 82.34) --
	( 95.76, 80.93) --
	(112.15, 80.07) --
	(128.54, 78.69) --
	(144.93, 77.51) --
	(161.31, 75.69) --
	(177.70, 74.83);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 71.64) --
	( 46.60, 77.77) --
	( 62.99, 81.65) --
	( 79.38, 83.09) --
	( 95.76, 85.25) --
	(112.15, 93.07) --
	(128.54,109.90) --
	(144.93,124.84) --
	(161.31,127.75) --
	(177.70,132.34);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 73.65) --
	( 46.60, 80.59) --
	( 62.99, 87.04) --
	( 79.38, 99.97) --
	( 95.76,112.32) --
	(112.15,125.65) --
	(128.54,133.61) --
	(144.93,141.23) --
	(161.31,139.10) --
	(177.70,138.45);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 70.29) --
	( 31.14, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 70.29) --
	( 30.21, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 67.99) --
	( 31.14, 67.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 77.73) --
	( 47.52, 77.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 77.73) --
	( 46.60, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 73.55) --
	( 47.52, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 93.26) --
	( 63.91, 93.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 93.26) --
	( 62.99, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 87.98) --
	( 63.91, 87.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,116.87) --
	( 80.30,116.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,116.87) --
	( 79.38,113.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,113.19) --
	( 80.30,113.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,132.05) --
	( 96.68,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,132.05) --
	( 95.76,129.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,129.66) --
	( 96.68,129.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,141.08) --
	(113.07,141.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,141.08) --
	(112.15,139.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,139.17) --
	(113.07,139.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,143.71) --
	(129.46,143.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,143.71) --
	(128.54,141.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,141.67) --
	(129.46,141.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,145.16) --
	(145.85,145.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,145.16) --
	(144.93,143.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,143.32) --
	(145.85,143.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,146.63) --
	(162.23,146.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,146.63) --
	(161.31,145.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,145.50) --
	(162.23,145.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,147.19) --
	(178.62,147.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,147.19) --
	(177.70,146.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,146.22) --
	(178.62,146.22);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 74.36) --
	( 31.14, 74.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 74.36) --
	( 30.21, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 71.77) --
	( 31.14, 71.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 86.35) --
	( 47.52, 86.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 86.35) --
	( 46.60, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 83.17) --
	( 47.52, 83.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 98.47) --
	( 63.91, 98.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 98.47) --
	( 62.99, 94.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 94.96) --
	( 63.91, 94.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,119.43) --
	( 80.30,119.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,119.43) --
	( 79.38,116.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,116.17) --
	( 80.30,116.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,133.87) --
	( 96.68,133.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,133.87) --
	( 95.76,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,130.69) --
	( 96.68,130.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,142.39) --
	(113.07,142.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,142.39) --
	(112.15,140.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,140.62) --
	(113.07,140.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,146.00) --
	(129.46,146.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,146.00) --
	(128.54,144.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,144.75) --
	(129.46,144.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,147.15) --
	(145.85,147.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,147.15) --
	(144.93,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,146.30) --
	(145.85,146.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,147.53) --
	(162.23,147.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,147.53) --
	(161.31,146.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,146.98) --
	(162.23,146.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,147.65) --
	(178.62,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,147.65) --
	(177.70,146.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,146.75) --
	(178.62,146.75);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 72.43) --
	( 31.14, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 72.43) --
	( 30.21, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 70.84) --
	( 31.14, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 78.60) --
	( 47.52, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 78.60) --
	( 46.60, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 76.92) --
	( 47.52, 76.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 82.32) --
	( 63.91, 82.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 82.32) --
	( 62.99, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 80.74) --
	( 63.91, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 83.01) --
	( 80.30, 83.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 83.01) --
	( 79.38, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 81.66) --
	( 80.30, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 81.50) --
	( 96.68, 81.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76, 81.50) --
	( 95.76, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 80.35) --
	( 96.68, 80.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 80.54) --
	(113.07, 80.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15, 80.54) --
	(112.15, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 79.59) --
	(113.07, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62, 79.12) --
	(129.46, 79.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54, 79.12) --
	(128.54, 78.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62, 78.27) --
	(129.46, 78.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00, 77.78) --
	(145.85, 77.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93, 77.78) --
	(144.93, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00, 77.24) --
	(145.85, 77.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39, 75.97) --
	(162.23, 75.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31, 75.97) --
	(161.31, 75.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39, 75.40) --
	(162.23, 75.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78, 75.08) --
	(178.62, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70, 75.08) --
	(177.70, 74.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78, 74.58) --
	(178.62, 74.58);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 72.43) --
	( 31.14, 72.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 72.43) --
	( 30.21, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 70.84) --
	( 31.14, 70.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 78.61) --
	( 47.52, 78.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 78.61) --
	( 46.60, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 76.93) --
	( 47.52, 76.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 82.47) --
	( 63.91, 82.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 82.47) --
	( 62.99, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 80.83) --
	( 63.91, 80.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 83.84) --
	( 80.30, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 83.84) --
	( 79.38, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 82.35) --
	( 80.30, 82.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 85.97) --
	( 96.68, 85.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76, 85.97) --
	( 95.76, 84.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 84.53) --
	( 96.68, 84.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 94.26) --
	(113.07, 94.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15, 94.26) --
	(112.15, 91.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 91.89) --
	(113.07, 91.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,112.35) --
	(129.46,112.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,112.35) --
	(128.54,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,107.45) --
	(129.46,107.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,127.96) --
	(145.85,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,127.96) --
	(144.93,121.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,121.73) --
	(145.85,121.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,130.99) --
	(162.23,130.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,130.99) --
	(161.31,124.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,124.52) --
	(162.23,124.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,135.63) --
	(178.62,135.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,135.63) --
	(177.70,129.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,129.04) --
	(178.62,129.04);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 74.90) --
	( 31.14, 74.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 74.90) --
	( 30.21, 72.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 72.40) --
	( 31.14, 72.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 81.87) --
	( 47.52, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 81.87) --
	( 46.60, 79.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 79.31) --
	( 47.52, 79.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 88.60) --
	( 63.91, 88.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 88.60) --
	( 62.99, 85.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 85.48) --
	( 63.91, 85.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,102.04) --
	( 80.30,102.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,102.04) --
	( 79.38, 97.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 97.91) --
	( 80.30, 97.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,115.06) --
	( 96.68,115.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,115.06) --
	( 95.76,109.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,109.58) --
	( 96.68,109.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,128.07) --
	(113.07,128.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,128.07) --
	(112.15,123.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,123.23) --
	(113.07,123.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,135.87) --
	(129.46,135.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,135.87) --
	(128.54,131.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,131.35) --
	(129.46,131.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,143.02) --
	(145.85,143.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,143.02) --
	(144.93,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,139.43) --
	(145.85,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,141.75) --
	(162.23,141.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,141.75) --
	(161.31,136.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,136.44) --
	(162.23,136.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,141.37) --
	(178.62,141.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,141.37) --
	(177.70,135.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,135.53) --
	(178.62,135.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.82, 62.37) rectangle (186.09,151.71);
\end{scope}
\begin{scope}
\path[clip] (191.59,252.06) rectangle (355.85,341.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.59,252.06) rectangle (355.85,341.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,269.74) --
	(355.85,269.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,297.21) --
	(355.85,297.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,324.69) --
	(355.85,324.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.85,252.06) --
	(236.85,341.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.59,252.06) --
	(310.59,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,256.00) --
	(355.85,256.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,283.48) --
	(355.85,283.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,310.95) --
	(355.85,310.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,338.43) --
	(355.85,338.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,252.06) --
	(199.98,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,252.06) --
	(273.72,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,252.06) --
	(347.46,341.40);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,257.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,259.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,262.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,264.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,263.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,262.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,261.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,264.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,262.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,262.57) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,257.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,257.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,257.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,257.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,257.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,257.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,257.42) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,257.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,263.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,271.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,285.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,295.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,306.66) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,326.25) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,258.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,260.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,262.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,261.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,262.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,264.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,262.27) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,257.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,258.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,260.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,263.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,264.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,266.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,264.93) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,257.41) --
	(216.36,259.81) --
	(232.75,262.84) --
	(249.14,264.06) --
	(265.53,263.93) --
	(281.91,262.69) --
	(298.30,261.01) --
	(314.69,264.60) --
	(331.08,262.46) --
	(347.46,262.57);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.94) --
	(216.36,256.78) --
	(232.75,256.85) --
	(249.14,257.11) --
	(265.53,257.34) --
	(281.91,257.39) --
	(298.30,257.58) --
	(314.69,257.96) --
	(331.08,257.21) --
	(347.46,257.42);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.39) --
	(216.36,256.19) --
	(232.75,256.46) --
	(249.14,257.71) --
	(265.53,263.00) --
	(281.91,271.54) --
	(298.30,285.04) --
	(314.69,295.28) --
	(331.08,306.66) --
	(347.46,326.25);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.39) --
	(216.36,256.18) --
	(232.75,256.55) --
	(249.14,258.30) --
	(265.53,260.92) --
	(281.91,262.34) --
	(298.30,261.50) --
	(314.69,262.92) --
	(331.08,264.23) --
	(347.46,262.27);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.54) --
	(216.36,256.25) --
	(232.75,256.56) --
	(249.14,257.56) --
	(265.53,258.30) --
	(281.91,260.42) --
	(298.30,263.11) --
	(314.69,264.88) --
	(331.08,266.73) --
	(347.46,264.93);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,257.72) --
	(200.90,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,257.72) --
	(199.98,257.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,257.11) --
	(200.90,257.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,260.32) --
	(217.29,260.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,260.32) --
	(216.36,259.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,259.29) --
	(217.29,259.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,263.72) --
	(233.67,263.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,263.72) --
	(232.75,261.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,261.96) --
	(233.67,261.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,264.87) --
	(250.06,264.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,264.87) --
	(249.14,263.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,263.26) --
	(250.06,263.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,264.92) --
	(266.45,264.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,264.92) --
	(265.53,262.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,262.94) --
	(266.45,262.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,263.68) --
	(282.84,263.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,263.68) --
	(281.91,261.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,261.70) --
	(282.84,261.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,262.02) --
	(299.22,262.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,262.02) --
	(298.30,260.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,260.01) --
	(299.22,260.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,266.20) --
	(315.61,266.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,266.20) --
	(314.69,263.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,263.00) --
	(315.61,263.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,263.83) --
	(332.00,263.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,263.83) --
	(331.08,261.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,261.09) --
	(332.00,261.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,263.96) --
	(348.39,263.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,263.96) --
	(347.46,261.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,261.18) --
	(348.39,261.18);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,257.21) --
	(200.90,257.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,257.21) --
	(199.98,256.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.67) --
	(200.90,256.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.93) --
	(217.29,256.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.93) --
	(216.36,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.64) --
	(217.29,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,257.06) --
	(233.67,257.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,257.06) --
	(232.75,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.64) --
	(233.67,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,257.38) --
	(250.06,257.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,257.38) --
	(249.14,256.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.84) --
	(250.06,256.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,257.69) --
	(266.45,257.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,257.69) --
	(265.53,256.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,256.99) --
	(266.45,256.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,257.79) --
	(282.84,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,257.79) --
	(281.91,257.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,257.00) --
	(282.84,257.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,258.24) --
	(299.22,258.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,258.24) --
	(298.30,256.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,256.92) --
	(299.22,256.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,258.77) --
	(315.61,258.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,258.77) --
	(314.69,257.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,257.14) --
	(315.61,257.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,257.73) --
	(332.00,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,257.73) --
	(331.08,256.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,256.70) --
	(332.00,256.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,258.03) --
	(348.39,258.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,258.03) --
	(347.46,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,256.80) --
	(348.39,256.80);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.53) --
	(200.90,256.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.53) --
	(199.98,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.25) --
	(200.90,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.26) --
	(217.29,256.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.26) --
	(216.36,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.12) --
	(217.29,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.60) --
	(233.67,256.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,256.60) --
	(232.75,256.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.33) --
	(233.67,256.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,258.12) --
	(250.06,258.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,258.12) --
	(249.14,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,257.29) --
	(250.06,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,263.94) --
	(266.45,263.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,263.94) --
	(265.53,262.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,262.06) --
	(266.45,262.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,272.67) --
	(282.84,272.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,272.67) --
	(281.91,270.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,270.41) --
	(282.84,270.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,286.61) --
	(299.22,286.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,286.61) --
	(298.30,283.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,283.47) --
	(299.22,283.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,297.42) --
	(315.61,297.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,297.42) --
	(314.69,293.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,293.14) --
	(315.61,293.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,309.52) --
	(332.00,309.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,309.52) --
	(331.08,303.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,303.80) --
	(332.00,303.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,329.88) --
	(348.39,329.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,329.88) --
	(347.46,322.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,322.62) --
	(348.39,322.62);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.53) --
	(200.90,256.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.53) --
	(199.98,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.25) --
	(200.90,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.25) --
	(217.29,256.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.25) --
	(216.36,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.12) --
	(217.29,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.75) --
	(233.67,256.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,256.75) --
	(232.75,256.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.34) --
	(233.67,256.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,258.81) --
	(250.06,258.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,258.81) --
	(249.14,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,257.79) --
	(250.06,257.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,261.70) --
	(266.45,261.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,261.70) --
	(265.53,260.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,260.15) --
	(266.45,260.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,263.26) --
	(282.84,263.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,263.26) --
	(281.91,261.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,261.42) --
	(282.84,261.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,262.23) --
	(299.22,262.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,262.23) --
	(298.30,260.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,260.77) --
	(299.22,260.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,264.10) --
	(315.61,264.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,264.10) --
	(314.69,261.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,261.74) --
	(315.61,261.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,265.99) --
	(332.00,265.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,265.99) --
	(331.08,262.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,262.47) --
	(332.00,262.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,263.47) --
	(348.39,263.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,263.47) --
	(347.46,261.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,261.08) --
	(348.39,261.08);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.69) --
	(200.90,256.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.69) --
	(199.98,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.39) --
	(200.90,256.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.32) --
	(217.29,256.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.32) --
	(216.36,256.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.18) --
	(217.29,256.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.72) --
	(233.67,256.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,256.72) --
	(232.75,256.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.40) --
	(233.67,256.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,257.92) --
	(250.06,257.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,257.92) --
	(249.14,257.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,257.20) --
	(250.06,257.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,258.89) --
	(266.45,258.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,258.89) --
	(265.53,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,257.72) --
	(266.45,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,261.00) --
	(282.84,261.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,261.00) --
	(281.91,259.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,259.85) --
	(282.84,259.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,264.20) --
	(299.22,264.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,264.20) --
	(298.30,262.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,262.01) --
	(299.22,262.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,266.21) --
	(315.61,266.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,266.21) --
	(314.69,263.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,263.54) --
	(315.61,263.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,268.25) --
	(332.00,268.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,268.25) --
	(331.08,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,265.21) --
	(332.00,265.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,266.36) --
	(348.39,266.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,266.36) --
	(347.46,263.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,263.50) --
	(348.39,263.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.59,252.06) rectangle (355.85,341.40);
\end{scope}
\begin{scope}
\path[clip] (191.59,157.21) rectangle (355.85,246.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.59,157.21) rectangle (355.85,246.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,170.67) --
	(355.85,170.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,189.73) --
	(355.85,189.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,208.80) --
	(355.85,208.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,227.87) --
	(355.85,227.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.85,157.21) --
	(236.85,246.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.59,157.21) --
	(310.59,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,161.13) --
	(355.85,161.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,180.20) --
	(355.85,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,199.27) --
	(355.85,199.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,218.34) --
	(355.85,218.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,237.40) --
	(355.85,237.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,157.21) --
	(199.98,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,157.21) --
	(273.72,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,157.21) --
	(347.46,246.56);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,161.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,161.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,162.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,164.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,165.86) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,166.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,166.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,166.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,166.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,166.75) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,166.59) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,167.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,171.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,170.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,168.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,166.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,166.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,166.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,166.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,166.85) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,173.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,181.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,192.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,195.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,205.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,206.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,213.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,221.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,228.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,236.27) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,173.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,181.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,192.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,195.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,197.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,187.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,176.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,178.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,176.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,173.12) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,171.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,177.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,181.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,178.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,180.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,172.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,171.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,170.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,174.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,172.50) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,161.36) --
	(216.36,161.71) --
	(232.75,162.68) --
	(249.14,164.45) --
	(265.53,165.86) --
	(281.91,166.35) --
	(298.30,166.70) --
	(314.69,166.73) --
	(331.08,166.83) --
	(347.46,166.75);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,166.59) --
	(216.36,167.92) --
	(232.75,171.30) --
	(249.14,170.69) --
	(265.53,168.71) --
	(281.91,166.98) --
	(298.30,166.93) --
	(314.69,166.94) --
	(331.08,166.88) --
	(347.46,166.85);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,173.87) --
	(216.36,181.43) --
	(232.75,192.00) --
	(249.14,195.00) --
	(265.53,205.64) --
	(281.91,206.92) --
	(298.30,213.31) --
	(314.69,221.18) --
	(331.08,228.96) --
	(347.46,236.27);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,173.87) --
	(216.36,181.42) --
	(232.75,192.63) --
	(249.14,195.45) --
	(265.53,197.55) --
	(281.91,187.84) --
	(298.30,176.76) --
	(314.69,178.29) --
	(331.08,176.98) --
	(347.46,173.12);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,171.53) --
	(216.36,177.19) --
	(232.75,181.97) --
	(249.14,178.12) --
	(265.53,180.84) --
	(281.91,172.13) --
	(298.30,171.01) --
	(314.69,170.15) --
	(331.08,174.28) --
	(347.46,172.50);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,161.44) --
	(200.90,161.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,161.44) --
	(199.98,161.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,161.29) --
	(200.90,161.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,161.82) --
	(217.29,161.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,161.82) --
	(216.36,161.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,161.59) --
	(217.29,161.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,162.87) --
	(233.67,162.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,162.87) --
	(232.75,162.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,162.50) --
	(233.67,162.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,164.67) --
	(250.06,164.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,164.67) --
	(249.14,164.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,164.24) --
	(250.06,164.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,166.00) --
	(266.45,166.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,166.00) --
	(265.53,165.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,165.73) --
	(266.45,165.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,166.45) --
	(282.84,166.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,166.45) --
	(281.91,166.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,166.24) --
	(282.84,166.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,166.78) --
	(299.22,166.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,166.78) --
	(298.30,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,166.62) --
	(299.22,166.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,166.77) --
	(315.61,166.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,166.77) --
	(314.69,166.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,166.68) --
	(315.61,166.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,166.87) --
	(332.00,166.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,166.87) --
	(331.08,166.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,166.78) --
	(332.00,166.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,166.79) --
	(348.39,166.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,166.79) --
	(347.46,166.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,166.71) --
	(348.39,166.71);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,167.62) --
	(200.90,167.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,167.62) --
	(199.98,165.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,165.55) --
	(200.90,165.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,168.81) --
	(217.29,168.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,168.81) --
	(216.36,167.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,167.04) --
	(217.29,167.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,173.03) --
	(233.67,173.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,173.03) --
	(232.75,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,169.58) --
	(233.67,169.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,172.05) --
	(250.06,172.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,172.05) --
	(249.14,169.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,169.33) --
	(250.06,169.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,170.01) --
	(266.45,170.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,170.01) --
	(265.53,167.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,167.40) --
	(266.45,167.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,167.10) --
	(282.84,167.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,167.10) --
	(281.91,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,166.86) --
	(282.84,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,167.02) --
	(299.22,167.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,167.02) --
	(298.30,166.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,166.84) --
	(299.22,166.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,167.03) --
	(315.61,167.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,167.03) --
	(314.69,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,166.86) --
	(315.61,166.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,166.92) --
	(332.00,166.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,166.92) --
	(331.08,166.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,166.83) --
	(332.00,166.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,166.89) --
	(348.39,166.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,166.89) --
	(347.46,166.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,166.82) --
	(348.39,166.82);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,175.34) --
	(200.90,175.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,175.34) --
	(199.98,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,172.40) --
	(200.90,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,182.58) --
	(217.29,182.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,182.58) --
	(216.36,180.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,180.29) --
	(217.29,180.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,193.72) --
	(233.67,193.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,193.72) --
	(232.75,190.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,190.28) --
	(233.67,190.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,196.26) --
	(250.06,196.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,196.26) --
	(249.14,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,193.74) --
	(250.06,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,206.99) --
	(266.45,206.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,206.99) --
	(265.53,204.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,204.29) --
	(266.45,204.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,208.19) --
	(282.84,208.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,208.19) --
	(281.91,205.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,205.65) --
	(282.84,205.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,214.83) --
	(299.22,214.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,214.83) --
	(298.30,211.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,211.80) --
	(299.22,211.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,222.37) --
	(315.61,222.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,222.37) --
	(314.69,219.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,219.99) --
	(315.61,219.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,229.94) --
	(332.00,229.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,229.94) --
	(331.08,227.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,227.98) --
	(332.00,227.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,237.80) --
	(348.39,237.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,237.80) --
	(347.46,234.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,234.74) --
	(348.39,234.74);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,175.34) --
	(200.90,175.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,175.34) --
	(199.98,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,172.40) --
	(200.90,172.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,182.56) --
	(217.29,182.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,182.56) --
	(216.36,180.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,180.28) --
	(217.29,180.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,194.37) --
	(233.67,194.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,194.37) --
	(232.75,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,190.89) --
	(233.67,190.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,197.16) --
	(250.06,197.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,197.16) --
	(249.14,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,193.74) --
	(250.06,193.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,199.00) --
	(266.45,199.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,199.00) --
	(265.53,196.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,196.10) --
	(266.45,196.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,189.78) --
	(282.84,189.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,189.78) --
	(281.91,185.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,185.90) --
	(282.84,185.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,178.13) --
	(299.22,178.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,178.13) --
	(298.30,175.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,175.38) --
	(299.22,175.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,179.70) --
	(315.61,179.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,179.70) --
	(314.69,176.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,176.89) --
	(315.61,176.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,179.11) --
	(332.00,179.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,179.11) --
	(331.08,174.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,174.86) --
	(332.00,174.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,174.33) --
	(348.39,174.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,174.33) --
	(347.46,171.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,171.91) --
	(348.39,171.91);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,173.11) --
	(200.90,173.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,173.11) --
	(199.98,169.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,169.96) --
	(200.90,169.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,178.67) --
	(217.29,178.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,178.67) --
	(216.36,175.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,175.71) --
	(217.29,175.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,184.44) --
	(233.67,184.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,184.44) --
	(232.75,179.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,179.49) --
	(233.67,179.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,179.93) --
	(250.06,179.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,179.93) --
	(249.14,176.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,176.30) --
	(250.06,176.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,182.79) --
	(266.45,182.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,182.79) --
	(265.53,178.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,178.88) --
	(266.45,178.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,173.49) --
	(282.84,173.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,173.49) --
	(281.91,170.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,170.76) --
	(282.84,170.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,172.18) --
	(299.22,172.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,172.18) --
	(298.30,169.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,169.84) --
	(299.22,169.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,170.85) --
	(315.61,170.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,170.85) --
	(314.69,169.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,169.45) --
	(315.61,169.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,176.03) --
	(332.00,176.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,176.03) --
	(331.08,172.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,172.52) --
	(332.00,172.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,173.78) --
	(348.39,173.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,173.78) --
	(347.46,171.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,171.21) --
	(348.39,171.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.59,166.85) -- (355.85,166.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.59,157.21) rectangle (355.85,246.56);
\end{scope}
\begin{scope}
\path[clip] (191.59, 62.37) rectangle (355.85,151.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.59, 62.37) rectangle (355.85,151.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59, 75.54) --
	(355.85, 75.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59, 96.19) --
	(355.85, 96.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,116.83) --
	(355.85,116.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,137.48) --
	(355.85,137.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.85, 62.37) --
	(236.85,151.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.59, 62.37) --
	(310.59,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59, 65.22) --
	(355.85, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59, 85.86) --
	(355.85, 85.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,106.51) --
	(355.85,106.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,127.16) --
	(355.85,127.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,147.80) --
	(355.85,147.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 62.37) --
	(199.98,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72, 62.37) --
	(273.72,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46, 62.37) --
	(347.46,151.71);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 67.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 70.33) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 77.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 96.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,116.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,125.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,138.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,139.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,142.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,144.41) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 72.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 77.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 83.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 95.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,114.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,128.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,138.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,141.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,144.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,145.97) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 70.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 74.03) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 75.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 79.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 80.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 80.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30, 79.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 78.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08, 76.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46, 75.44) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 70.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 74.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 75.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 79.06) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 82.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 91.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,109.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,108.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,117.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,123.58) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 71.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 74.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 79.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 87.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 95.15) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,113.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,121.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,127.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,121.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,126.04) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 67.15) --
	(216.36, 70.33) --
	(232.75, 77.30) --
	(249.14, 96.23) --
	(265.53,116.98) --
	(281.91,125.16) --
	(298.30,138.26) --
	(314.69,139.74) --
	(331.08,142.08) --
	(347.46,144.41);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 72.27) --
	(216.36, 77.24) --
	(232.75, 83.68) --
	(249.14, 95.81) --
	(265.53,114.42) --
	(281.91,128.19) --
	(298.30,138.93) --
	(314.69,141.98) --
	(331.08,144.51) --
	(347.46,145.97);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 70.87) --
	(216.36, 74.03) --
	(232.75, 75.78) --
	(249.14, 79.32) --
	(265.53, 80.44) --
	(281.91, 80.73) --
	(298.30, 79.58) --
	(314.69, 78.11) --
	(331.08, 76.70) --
	(347.46, 75.44);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 70.87) --
	(216.36, 74.12) --
	(232.75, 75.68) --
	(249.14, 79.06) --
	(265.53, 82.84) --
	(281.91, 91.53) --
	(298.30,109.27) --
	(314.69,108.82) --
	(331.08,117.18) --
	(347.46,123.58);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.56) --
	(216.36, 74.47) --
	(232.75, 79.43) --
	(249.14, 87.24) --
	(265.53, 95.15) --
	(281.91,113.35) --
	(298.30,121.43) --
	(314.69,127.09) --
	(331.08,121.78) --
	(347.46,126.04);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 67.87) --
	(200.90, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 67.87) --
	(199.98, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 66.43) --
	(200.90, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 71.80) --
	(217.29, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 71.80) --
	(216.36, 68.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 68.86) --
	(217.29, 68.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 79.30) --
	(233.67, 79.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 79.30) --
	(232.75, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 75.29) --
	(233.67, 75.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 98.63) --
	(250.06, 98.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 98.63) --
	(249.14, 93.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 93.83) --
	(250.06, 93.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,118.52) --
	(266.45,118.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,118.52) --
	(265.53,115.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,115.45) --
	(266.45,115.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,127.15) --
	(282.84,127.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,127.15) --
	(281.91,123.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,123.17) --
	(282.84,123.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,139.54) --
	(299.22,139.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,139.54) --
	(298.30,136.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,136.98) --
	(299.22,136.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,141.27) --
	(315.61,141.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,141.27) --
	(314.69,138.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,138.22) --
	(315.61,138.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,143.20) --
	(332.00,143.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,143.20) --
	(331.08,140.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,140.95) --
	(332.00,140.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,145.28) --
	(348.39,145.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,145.28) --
	(347.46,143.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,143.54) --
	(348.39,143.54);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 73.22) --
	(200.90, 73.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 73.22) --
	(199.98, 71.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 71.33) --
	(200.90, 71.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 78.67) --
	(217.29, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 78.67) --
	(216.36, 75.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 75.80) --
	(217.29, 75.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 85.06) --
	(233.67, 85.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 85.06) --
	(232.75, 82.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 82.30) --
	(233.67, 82.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 97.94) --
	(250.06, 97.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 97.94) --
	(249.14, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 93.69) --
	(250.06, 93.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,116.58) --
	(266.45,116.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,116.58) --
	(265.53,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,112.26) --
	(266.45,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,129.72) --
	(282.84,129.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,129.72) --
	(281.91,126.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,126.66) --
	(282.84,126.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,140.26) --
	(299.22,140.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,140.26) --
	(298.30,137.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,137.59) --
	(299.22,137.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,142.99) --
	(315.61,142.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,142.99) --
	(314.69,140.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,140.97) --
	(315.61,140.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,145.13) --
	(332.00,145.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,145.13) --
	(331.08,143.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,143.89) --
	(332.00,143.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,146.64) --
	(348.39,146.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,146.64) --
	(347.46,145.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,145.29) --
	(348.39,145.29);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 71.72) --
	(200.90, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.72) --
	(199.98, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.01) --
	(200.90, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 74.88) --
	(217.29, 74.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 74.88) --
	(216.36, 73.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.18) --
	(217.29, 73.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 76.36) --
	(233.67, 76.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 76.36) --
	(232.75, 75.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 75.20) --
	(233.67, 75.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 79.85) --
	(250.06, 79.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 79.85) --
	(249.14, 78.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 78.79) --
	(250.06, 78.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 80.94) --
	(266.45, 80.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 80.94) --
	(265.53, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 79.95) --
	(266.45, 79.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 81.30) --
	(282.84, 81.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91, 81.30) --
	(281.91, 80.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 80.16) --
	(282.84, 80.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 80.02) --
	(299.22, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30, 80.02) --
	(298.30, 79.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 79.15) --
	(299.22, 79.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 78.48) --
	(315.61, 78.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69, 78.48) --
	(314.69, 77.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 77.74) --
	(315.61, 77.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15, 76.96) --
	(332.00, 76.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08, 76.96) --
	(331.08, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15, 76.44) --
	(332.00, 76.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54, 75.72) --
	(348.39, 75.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46, 75.72) --
	(347.46, 75.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54, 75.15) --
	(348.39, 75.15);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 71.72) --
	(200.90, 71.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.72) --
	(199.98, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.01) --
	(200.90, 70.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 74.95) --
	(217.29, 74.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 74.95) --
	(216.36, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.29) --
	(217.29, 73.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 76.25) --
	(233.67, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 76.25) --
	(232.75, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 75.12) --
	(233.67, 75.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 79.71) --
	(250.06, 79.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 79.71) --
	(249.14, 78.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 78.41) --
	(250.06, 78.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 83.70) --
	(266.45, 83.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 83.70) --
	(265.53, 81.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 81.97) --
	(266.45, 81.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 93.24) --
	(282.84, 93.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91, 93.24) --
	(281.91, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 89.82) --
	(282.84, 89.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,111.60) --
	(299.22,111.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,111.60) --
	(298.30,106.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,106.94) --
	(299.22,106.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,111.79) --
	(315.61,111.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,111.79) --
	(314.69,105.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,105.85) --
	(315.61,105.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,121.13) --
	(332.00,121.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,121.13) --
	(331.08,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,113.22) --
	(332.00,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,126.75) --
	(348.39,126.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,126.75) --
	(347.46,120.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,120.41) --
	(348.39,120.41);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 72.52) --
	(200.90, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 72.52) --
	(199.98, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.60) --
	(200.90, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 75.47) --
	(217.29, 75.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 75.47) --
	(216.36, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.48) --
	(217.29, 73.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 80.59) --
	(233.67, 80.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 80.59) --
	(232.75, 78.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 78.28) --
	(233.67, 78.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 89.04) --
	(250.06, 89.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 89.04) --
	(249.14, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 85.44) --
	(250.06, 85.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 97.61) --
	(266.45, 97.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 97.61) --
	(265.53, 92.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 92.70) --
	(266.45, 92.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,116.61) --
	(282.84,116.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,116.61) --
	(281.91,110.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,110.09) --
	(282.84,110.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,124.21) --
	(299.22,124.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,124.21) --
	(298.30,118.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,118.66) --
	(299.22,118.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,129.76) --
	(315.61,129.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,129.76) --
	(314.69,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,124.42) --
	(315.61,124.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,125.56) --
	(332.00,125.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,125.56) --
	(331.08,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,118.00) --
	(332.00,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,129.34) --
	(348.39,129.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,129.34) --
	(347.46,122.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,122.73) --
	(348.39,122.73);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.59, 62.37) rectangle (355.85,151.71);
\end{scope}
\begin{scope}
\path[clip] ( 21.82,341.40) rectangle (186.09,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.82,341.40) rectangle (186.09,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.96,346.42) {$\rho=0.5$};
\end{scope}
\begin{scope}
\path[clip] (191.59,341.40) rectangle (355.85,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.59,341.40) rectangle (355.85,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.72,346.42) {$\rho=0.9$};
\end{scope}
\begin{scope}
\path[clip] (355.85,252.06) rectangle (370.30,341.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.85,252.06) rectangle (370.30,341.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (360.87,296.73) {Relative test loss};
\end{scope}
\begin{scope}
\path[clip] (355.85,157.21) rectangle (370.30,246.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.85,157.21) rectangle (370.30,246.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (360.87,201.88) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (355.85, 62.37) rectangle (370.30,151.71);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.85, 62.37) rectangle (370.30,151.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (360.87,107.04) {Support recovery};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 59.62) --
	( 30.21, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 59.62) --
	(103.96, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70, 59.62) --
	(177.70, 62.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.21, 53.01) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.96, 53.01) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.70, 53.01) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 59.62) --
	(199.98, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72, 59.62) --
	(273.72, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46, 59.62) --
	(347.46, 62.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (199.98, 53.01) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.72, 53.01) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (347.46, 53.01) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,253.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,281.27) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,308.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,336.22) {0.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,256.00) --
	( 21.82,256.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,283.48) --
	( 21.82,283.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,310.95) --
	( 21.82,310.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,338.43) --
	( 21.82,338.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,158.93) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,178.00) {50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,197.06) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,216.13) {150};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,235.20) {200};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,161.13) --
	( 21.82,161.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,180.20) --
	( 21.82,180.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,199.27) --
	( 21.82,199.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,218.34) --
	( 21.82,218.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,237.40) --
	( 21.82,237.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87, 63.01) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87, 83.66) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,104.31) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,124.95) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,145.60) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07, 65.22) --
	( 21.82, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07, 85.86) --
	( 21.82, 85.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,106.51) --
	( 21.82,106.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,127.16) --
	( 21.82,127.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,147.80) --
	( 21.82,147.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.84, 43.51) {Signal-to-noise ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -1.25,  5.50) rectangle (378.93, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 11.00) rectangle ( 22.71, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 15.48, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.70, 18.23) -- ( 21.26, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.70, 18.23) -- ( 21.26, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.16, 11.00) rectangle ( 91.62, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.61, 18.23) -- ( 90.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.61, 18.23) -- ( 90.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.23, 11.00) rectangle (191.69, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.46, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.68, 18.23) -- (190.24, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.68, 18.23) -- (190.24, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.88, 11.00) rectangle (256.33, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32, 18.23) -- (254.89, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32, 18.23) -- (254.89, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.16, 11.00) rectangle (325.62, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.39, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 18.23) -- (324.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 18.23) -- (324.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.71, 16.02) {Group subset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 95.62, 16.02) {Group subset+shrinkage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (195.69, 16.02) {Group lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (260.33, 16.02) {Group SCAD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.62, 16.02) {Group MCP};
\end{scope}
\end{tikzpicture}


==> Figures/statistical-square.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-07 15:15:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (375.80,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 21.82,252.06) rectangle (186.09,341.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.82,252.06) rectangle (186.09,341.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,271.56) --
	(186.09,271.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,302.67) --
	(186.09,302.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,333.78) --
	(186.09,333.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,252.06) --
	( 67.09,341.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.83,252.06) --
	(140.83,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,256.00) --
	(186.09,256.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,287.11) --
	(186.09,287.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,318.23) --
	(186.09,318.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,252.06) --
	( 30.21,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,252.06) --
	(103.96,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,252.06) --
	(177.70,341.40);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,257.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,261.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,272.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,285.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,284.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,271.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,260.38) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,257.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,257.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,256.68) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,257.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,257.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,257.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,258.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,259.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,258.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,257.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,256.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,256.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,256.26) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,256.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,256.55) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,258.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,281.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,316.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,332.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,334.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,330.53) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,256.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,256.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,258.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,268.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,267.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,263.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,260.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,258.14) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,256.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,256.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,256.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,256.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,256.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,259.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,261.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,262.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,260.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,257.01) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.83) --
	( 46.60,261.55) --
	( 62.99,272.58) --
	( 79.38,285.22) --
	( 95.76,284.89) --
	(112.15,271.45) --
	(128.54,260.38) --
	(144.93,257.32) --
	(161.31,257.93) --
	(177.70,256.68);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.50) --
	( 46.60,257.71) --
	( 62.99,257.64) --
	( 79.38,258.81) --
	( 95.76,259.70) --
	(112.15,258.46) --
	(128.54,257.01) --
	(144.93,256.28) --
	(161.31,256.62) --
	(177.70,256.26);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.70) --
	( 46.60,256.41) --
	( 62.99,256.25) --
	( 79.38,256.55) --
	( 95.76,258.68) --
	(112.15,281.51) --
	(128.54,316.63) --
	(144.93,332.79) --
	(161.31,334.68) --
	(177.70,330.53);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.70) --
	( 46.60,256.51) --
	( 62.99,256.30) --
	( 79.38,256.56) --
	( 95.76,258.42) --
	(112.15,268.04) --
	(128.54,267.12) --
	(144.93,263.47) --
	(161.31,260.89) --
	(177.70,258.14);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.83) --
	( 46.60,256.52) --
	( 62.99,256.56) --
	( 79.38,256.61) --
	( 95.76,256.62) --
	(112.15,259.68) --
	(128.54,261.29) --
	(144.93,262.56) --
	(161.31,260.57) --
	(177.70,257.01);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,258.18) --
	( 31.14,258.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,258.18) --
	( 30.21,257.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,257.48) --
	( 31.14,257.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,262.20) --
	( 47.52,262.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,262.20) --
	( 46.60,260.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,260.89) --
	( 47.52,260.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,273.91) --
	( 63.91,273.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,273.91) --
	( 62.99,271.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,271.25) --
	( 63.91,271.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,286.79) --
	( 80.30,286.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,286.79) --
	( 79.38,283.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,283.64) --
	( 80.30,283.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,286.90) --
	( 96.68,286.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,286.90) --
	( 95.76,282.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,282.89) --
	( 96.68,282.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,273.26) --
	(113.07,273.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,273.26) --
	(112.15,269.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,269.64) --
	(113.07,269.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,261.38) --
	(129.46,261.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,261.38) --
	(128.54,259.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,259.37) --
	(129.46,259.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,257.72) --
	(145.85,257.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,257.72) --
	(144.93,256.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,256.92) --
	(145.85,256.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,258.57) --
	(162.23,258.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,258.57) --
	(161.31,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,257.29) --
	(162.23,257.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,256.83) --
	(178.62,256.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,256.83) --
	(177.70,256.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,256.53) --
	(178.62,256.53);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,257.94) --
	( 31.14,257.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.94) --
	( 30.21,257.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,257.06) --
	( 31.14,257.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,258.16) --
	( 47.52,258.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,258.16) --
	( 46.60,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,257.25) --
	( 47.52,257.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,258.01) --
	( 63.91,258.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,258.01) --
	( 62.99,257.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,257.26) --
	( 63.91,257.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,259.25) --
	( 80.30,259.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,259.25) --
	( 79.38,258.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,258.37) --
	( 80.30,258.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,260.19) --
	( 96.68,260.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,260.19) --
	( 95.76,259.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,259.21) --
	( 96.68,259.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,259.03) --
	(113.07,259.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,259.03) --
	(112.15,257.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,257.89) --
	(113.07,257.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,257.42) --
	(129.46,257.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,257.42) --
	(128.54,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,256.59) --
	(129.46,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,256.44) --
	(145.85,256.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,256.44) --
	(144.93,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,256.12) --
	(145.85,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,256.87) --
	(162.23,256.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,256.87) --
	(161.31,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,256.38) --
	(162.23,256.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,256.36) --
	(178.62,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,256.36) --
	(177.70,256.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,256.17) --
	(178.62,256.17);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.93) --
	( 31.14,256.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.93) --
	( 30.21,256.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.47) --
	( 31.14,256.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.53) --
	( 47.52,256.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.53) --
	( 46.60,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.30) --
	( 47.52,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.37) --
	( 63.91,256.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,256.37) --
	( 62.99,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.12) --
	( 63.91,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.77) --
	( 80.30,256.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,256.77) --
	( 79.38,256.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.33) --
	( 80.30,256.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,259.17) --
	( 96.68,259.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,259.17) --
	( 95.76,258.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,258.18) --
	( 96.68,258.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,283.48) --
	(113.07,283.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,283.48) --
	(112.15,279.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,279.55) --
	(113.07,279.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,318.61) --
	(129.46,318.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,318.61) --
	(128.54,314.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,314.64) --
	(129.46,314.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,334.95) --
	(145.85,334.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,334.95) --
	(144.93,330.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,330.62) --
	(145.85,330.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,337.34) --
	(162.23,337.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,337.34) --
	(161.31,332.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,332.02) --
	(162.23,332.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,333.38) --
	(178.62,333.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,333.38) --
	(177.70,327.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,327.69) --
	(178.62,327.69);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.93) --
	( 31.14,256.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,256.93) --
	( 30.21,256.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.47) --
	( 31.14,256.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.67) --
	( 47.52,256.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.67) --
	( 46.60,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.36) --
	( 47.52,256.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.43) --
	( 63.91,256.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,256.43) --
	( 62.99,256.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.17) --
	( 63.91,256.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.78) --
	( 80.30,256.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,256.78) --
	( 79.38,256.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.35) --
	( 80.30,256.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,258.84) --
	( 96.68,258.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,258.84) --
	( 95.76,257.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,257.99) --
	( 96.68,257.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,269.55) --
	(113.07,269.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,269.55) --
	(112.15,266.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,266.52) --
	(113.07,266.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,267.87) --
	(129.46,267.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,267.87) --
	(128.54,266.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,266.36) --
	(129.46,266.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,264.31) --
	(145.85,264.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,264.31) --
	(144.93,262.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,262.62) --
	(145.85,262.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,262.09) --
	(162.23,262.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,262.09) --
	(161.31,259.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,259.69) --
	(162.23,259.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,258.74) --
	(178.62,258.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,258.74) --
	(177.70,257.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,257.53) --
	(178.62,257.53);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,257.08) --
	( 31.14,257.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,257.08) --
	( 30.21,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,256.59) --
	( 31.14,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.67) --
	( 47.52,256.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,256.67) --
	( 46.60,256.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,256.37) --
	( 47.52,256.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.76) --
	( 63.91,256.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,256.76) --
	( 62.99,256.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,256.35) --
	( 63.91,256.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.79) --
	( 80.30,256.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,256.79) --
	( 79.38,256.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,256.42) --
	( 80.30,256.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,256.91) --
	( 96.68,256.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,256.91) --
	( 95.76,256.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,256.33) --
	( 96.68,256.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,260.67) --
	(113.07,260.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,260.67) --
	(112.15,258.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,258.70) --
	(113.07,258.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,262.34) --
	(129.46,262.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,262.34) --
	(128.54,260.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,260.24) --
	(129.46,260.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,263.37) --
	(145.85,263.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,263.37) --
	(144.93,261.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,261.75) --
	(145.85,261.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,261.62) --
	(162.23,261.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,261.62) --
	(161.31,259.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,259.53) --
	(162.23,259.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,257.22) --
	(178.62,257.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,257.22) --
	(177.70,256.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,256.79) --
	(178.62,256.79);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.82,252.06) rectangle (186.09,341.40);
\end{scope}
\begin{scope}
\path[clip] ( 21.82,157.21) rectangle (186.09,246.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.82,157.21) rectangle (186.09,246.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,174.06) --
	(186.09,174.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,199.70) --
	(186.09,199.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,225.34) --
	(186.09,225.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09,157.21) --
	( 67.09,246.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.83,157.21) --
	(140.83,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,161.25) --
	(186.09,161.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,186.88) --
	(186.09,186.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,212.52) --
	(186.09,212.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,238.16) --
	(186.09,238.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,157.21) --
	( 30.21,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96,157.21) --
	(103.96,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,157.21) --
	(177.70,246.56);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,161.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,161.48) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,162.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,165.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,168.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,173.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,174.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,174.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,174.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,174.06) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,167.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,173.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,188.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,190.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,188.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,174.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,174.34) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,174.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,174.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,174.06) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,174.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,181.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,200.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,212.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,224.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,229.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,234.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,235.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,239.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,241.25) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,174.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,181.32) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,200.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,212.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,222.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,220.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,208.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,192.94) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,185.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,181.88) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21,171.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60,179.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99,197.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38,205.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,204.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,184.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,177.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,176.00) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,175.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,175.24) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,161.30) --
	( 46.60,161.48) --
	( 62.99,162.50) --
	( 79.38,165.28) --
	( 95.76,168.99) --
	(112.15,173.41) --
	(128.54,174.35) --
	(144.93,174.18) --
	(161.31,174.18) --
	(177.70,174.06);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,167.93) --
	( 46.60,173.75) --
	( 62.99,188.49) --
	( 79.38,190.62) --
	( 95.76,188.85) --
	(112.15,174.77) --
	(128.54,174.34) --
	(144.93,174.17) --
	(161.31,174.14) --
	(177.70,174.06);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,174.07) --
	( 46.60,181.36) --
	( 62.99,200.53) --
	( 79.38,212.60) --
	( 95.76,224.11) --
	(112.15,229.71) --
	(128.54,234.05) --
	(144.93,235.35) --
	(161.31,239.16) --
	(177.70,241.25);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,174.07) --
	( 46.60,181.32) --
	( 62.99,200.39) --
	( 79.38,212.31) --
	( 95.76,222.45) --
	(112.15,220.07) --
	(128.54,208.30) --
	(144.93,192.94) --
	(161.31,185.28) --
	(177.70,181.88);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,171.99) --
	( 46.60,179.52) --
	( 62.99,197.95) --
	( 79.38,205.10) --
	( 95.76,204.20) --
	(112.15,184.21) --
	(128.54,177.00) --
	(144.93,176.00) --
	(161.31,175.57) --
	(177.70,175.24);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,161.32) --
	( 31.14,161.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,161.32) --
	( 30.21,161.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,161.27) --
	( 31.14,161.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,161.53) --
	( 47.52,161.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,161.53) --
	( 46.60,161.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,161.44) --
	( 47.52,161.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,162.69) --
	( 63.91,162.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,162.69) --
	( 62.99,162.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,162.31) --
	( 63.91,162.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,165.62) --
	( 80.30,165.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,165.62) --
	( 79.38,164.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,164.93) --
	( 80.30,164.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,169.32) --
	( 96.68,169.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,169.32) --
	( 95.76,168.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,168.66) --
	( 96.68,168.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,173.67) --
	(113.07,173.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,173.67) --
	(112.15,173.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,173.14) --
	(113.07,173.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,174.46) --
	(129.46,174.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,174.46) --
	(128.54,174.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,174.23) --
	(129.46,174.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,174.23) --
	(145.85,174.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,174.23) --
	(144.93,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,174.14) --
	(145.85,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,174.21) --
	(162.23,174.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,174.21) --
	(161.31,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,174.14) --
	(162.23,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,174.06) --
	(178.62,174.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,174.06) --
	(177.70,174.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,174.06) --
	(178.62,174.06);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,169.39) --
	( 31.14,169.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,169.39) --
	( 30.21,166.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,166.46) --
	( 31.14,166.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,175.55) --
	( 47.52,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,175.55) --
	( 46.60,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,171.95) --
	( 47.52,171.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,190.77) --
	( 63.91,190.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,190.77) --
	( 62.99,186.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,186.20) --
	( 63.91,186.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,192.54) --
	( 80.30,192.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,192.54) --
	( 79.38,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,188.70) --
	( 80.30,188.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,191.28) --
	( 96.68,191.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,191.28) --
	( 95.76,186.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,186.42) --
	( 96.68,186.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,175.20) --
	(113.07,175.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,175.20) --
	(112.15,174.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,174.35) --
	(113.07,174.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,174.44) --
	(129.46,174.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,174.44) --
	(128.54,174.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,174.24) --
	(129.46,174.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,174.20) --
	(145.85,174.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,174.20) --
	(144.93,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,174.14) --
	(145.85,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,174.17) --
	(162.23,174.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,174.17) --
	(161.31,174.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,174.11) --
	(162.23,174.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,174.06) --
	(178.62,174.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,174.06) --
	(177.70,174.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,174.06) --
	(178.62,174.06);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,175.90) --
	( 31.14,175.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,175.90) --
	( 30.21,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,172.24) --
	( 31.14,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,183.31) --
	( 47.52,183.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,183.31) --
	( 46.60,179.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,179.42) --
	( 47.52,179.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,201.88) --
	( 63.91,201.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,201.88) --
	( 62.99,199.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,199.18) --
	( 63.91,199.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,213.86) --
	( 80.30,213.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,213.86) --
	( 79.38,211.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,211.33) --
	( 80.30,211.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,225.13) --
	( 96.68,225.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,225.13) --
	( 95.76,223.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,223.09) --
	( 96.68,223.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,230.66) --
	(113.07,230.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,230.66) --
	(112.15,228.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,228.77) --
	(113.07,228.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,235.01) --
	(129.46,235.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,235.01) --
	(128.54,233.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,233.08) --
	(129.46,233.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,236.69) --
	(145.85,236.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,236.69) --
	(144.93,234.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,234.02) --
	(145.85,234.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,240.56) --
	(162.23,240.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,240.56) --
	(161.31,237.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,237.75) --
	(162.23,237.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,242.49) --
	(178.62,242.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,242.49) --
	(177.70,240.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,240.01) --
	(178.62,240.01);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,175.90) --
	( 31.14,175.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,175.90) --
	( 30.21,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,172.24) --
	( 31.14,172.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,183.26) --
	( 47.52,183.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,183.26) --
	( 46.60,179.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,179.38) --
	( 47.52,179.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,201.75) --
	( 63.91,201.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,201.75) --
	( 62.99,199.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,199.03) --
	( 63.91,199.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,213.61) --
	( 80.30,213.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,213.61) --
	( 79.38,211.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,211.02) --
	( 80.30,211.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,223.60) --
	( 96.68,223.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,223.60) --
	( 95.76,221.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,221.30) --
	( 96.68,221.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,221.06) --
	(113.07,221.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,221.06) --
	(112.15,219.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,219.08) --
	(113.07,219.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,209.69) --
	(129.46,209.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,209.69) --
	(128.54,206.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,206.91) --
	(129.46,206.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,194.05) --
	(145.85,194.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,194.05) --
	(144.93,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,191.83) --
	(145.85,191.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,187.00) --
	(162.23,187.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,187.00) --
	(161.31,183.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,183.55) --
	(162.23,183.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,183.10) --
	(178.62,183.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,183.10) --
	(177.70,180.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,180.67) --
	(178.62,180.67);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,173.85) --
	( 31.14,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21,173.85) --
	( 30.21,170.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29,170.13) --
	( 31.14,170.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,181.65) --
	( 47.52,181.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60,181.65) --
	( 46.60,177.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68,177.38) --
	( 47.52,177.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,199.62) --
	( 63.91,199.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99,199.62) --
	( 62.99,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07,196.28) --
	( 63.91,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,206.73) --
	( 80.30,206.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38,206.73) --
	( 79.38,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45,203.47) --
	( 80.30,203.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,206.03) --
	( 96.68,206.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,206.03) --
	( 95.76,202.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,202.38) --
	( 96.68,202.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,185.63) --
	(113.07,185.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,185.63) --
	(112.15,182.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,182.79) --
	(113.07,182.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,177.52) --
	(129.46,177.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,177.52) --
	(128.54,176.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,176.49) --
	(129.46,176.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,176.44) --
	(145.85,176.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,176.44) --
	(144.93,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,175.55) --
	(145.85,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,176.04) --
	(162.23,176.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,176.04) --
	(161.31,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,175.10) --
	(162.23,175.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,175.60) --
	(178.62,175.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,175.60) --
	(177.70,174.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,174.88) --
	(178.62,174.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 21.82,174.06) -- (186.09,174.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.82,157.21) rectangle (186.09,246.56);
\end{scope}
\begin{scope}
\path[clip] ( 21.82, 62.37) rectangle (186.09,151.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.82, 62.37) rectangle (186.09,151.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82, 76.27) --
	(186.09, 76.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82, 96.67) --
	(186.09, 96.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,117.06) --
	(186.09,117.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 21.82,137.46) --
	(186.09,137.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.09, 62.37) --
	( 67.09,151.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.83, 62.37) --
	(140.83,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82, 66.08) --
	(186.09, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82, 86.47) --
	(186.09, 86.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,106.86) --
	(186.09,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,127.26) --
	(186.09,127.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.82,147.65) --
	(186.09,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 62.37) --
	( 30.21,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 62.37) --
	(103.96,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70, 62.37) --
	(177.70,151.71);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 66.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 68.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 76.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 92.67) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,110.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,131.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,143.08) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,146.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,147.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,147.65) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 72.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 76.04) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 83.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 90.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76,102.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,132.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,143.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,146.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,147.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,147.65) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 73.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 75.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 80.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 82.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 84.20) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15, 85.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54, 85.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93, 85.64) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31, 84.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70, 84.30) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 73.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 75.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 80.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 82.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 85.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15, 91.92) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,100.53) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,113.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,125.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,130.61) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.21, 73.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.60, 75.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.99, 81.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.38, 85.24) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 92.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.15,119.75) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.54,136.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.93,141.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.31,143.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.70,144.37) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 66.71) --
	( 46.60, 68.28) --
	( 62.99, 76.11) --
	( 79.38, 92.67) --
	( 95.76,110.21) --
	(112.15,131.97) --
	(128.54,143.08) --
	(144.93,146.74) --
	(161.31,147.20) --
	(177.70,147.65);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 72.60) --
	( 46.60, 76.04) --
	( 62.99, 83.91) --
	( 79.38, 90.41) --
	( 95.76,102.78) --
	(112.15,132.77) --
	(128.54,143.58) --
	(144.93,146.95) --
	(161.31,147.41) --
	(177.70,147.65);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 73.40) --
	( 46.60, 75.79) --
	( 62.99, 80.36) --
	( 79.38, 82.46) --
	( 95.76, 84.20) --
	(112.15, 85.73) --
	(128.54, 85.69) --
	(144.93, 85.64) --
	(161.31, 84.49) --
	(177.70, 84.30);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 73.40) --
	( 46.60, 75.80) --
	( 62.99, 80.39) --
	( 79.38, 82.75) --
	( 95.76, 85.45) --
	(112.15, 91.92) --
	(128.54,100.53) --
	(144.93,113.62) --
	(161.31,125.69) --
	(177.70,130.61);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 73.24) --
	( 46.60, 75.65) --
	( 62.99, 81.45) --
	( 79.38, 85.24) --
	( 95.76, 92.84) --
	(112.15,119.75) --
	(128.54,136.81) --
	(144.93,141.47) --
	(161.31,143.51) --
	(177.70,144.37);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 66.99) --
	( 31.14, 66.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 66.99) --
	( 30.21, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 66.43) --
	( 31.14, 66.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 68.73) --
	( 47.52, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 68.73) --
	( 46.60, 67.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 67.82) --
	( 47.52, 67.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 77.66) --
	( 63.91, 77.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 77.66) --
	( 62.99, 74.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 74.56) --
	( 63.91, 74.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 93.82) --
	( 80.30, 93.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 93.82) --
	( 79.38, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 91.51) --
	( 80.30, 91.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,111.12) --
	( 96.68,111.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,111.12) --
	( 95.76,109.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,109.29) --
	( 96.68,109.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,132.73) --
	(113.07,132.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,132.73) --
	(112.15,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,131.21) --
	(113.07,131.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,143.56) --
	(129.46,143.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,143.56) --
	(128.54,142.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,142.61) --
	(129.46,142.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,146.99) --
	(145.85,146.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,146.99) --
	(144.93,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,146.48) --
	(145.85,146.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,147.33) --
	(162.23,147.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,147.33) --
	(161.31,147.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,147.06) --
	(162.23,147.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,147.65) --
	(178.62,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,147.65) --
	(177.70,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,147.65) --
	(178.62,147.65);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 73.47) --
	( 31.14, 73.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 73.47) --
	( 30.21, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 71.73) --
	( 31.14, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 76.90) --
	( 47.52, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 76.90) --
	( 46.60, 75.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 75.18) --
	( 47.52, 75.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 85.03) --
	( 63.91, 85.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 85.03) --
	( 62.99, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 82.79) --
	( 63.91, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 91.46) --
	( 80.30, 91.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 91.46) --
	( 79.38, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 89.36) --
	( 80.30, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,104.90) --
	( 96.68,104.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76,104.90) --
	( 95.76,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84,100.66) --
	( 96.68,100.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,133.76) --
	(113.07,133.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,133.76) --
	(112.15,131.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,131.78) --
	(113.07,131.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,144.01) --
	(129.46,144.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,144.01) --
	(128.54,143.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,143.14) --
	(129.46,143.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,147.16) --
	(145.85,147.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,147.16) --
	(144.93,146.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,146.74) --
	(145.85,146.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,147.51) --
	(162.23,147.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,147.51) --
	(161.31,147.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,147.31) --
	(162.23,147.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,147.65) --
	(178.62,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,147.65) --
	(177.70,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,147.65) --
	(178.62,147.65);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 74.27) --
	( 31.14, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 74.27) --
	( 30.21, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 72.53) --
	( 31.14, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 76.38) --
	( 47.52, 76.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 76.38) --
	( 46.60, 75.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 75.19) --
	( 47.52, 75.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 80.90) --
	( 63.91, 80.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 80.90) --
	( 62.99, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 79.81) --
	( 63.91, 79.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 82.87) --
	( 80.30, 82.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 82.87) --
	( 79.38, 82.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 82.06) --
	( 80.30, 82.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 84.54) --
	( 96.68, 84.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76, 84.54) --
	( 95.76, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 83.86) --
	( 96.68, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 86.13) --
	(113.07, 86.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15, 86.13) --
	(112.15, 85.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 85.33) --
	(113.07, 85.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62, 86.00) --
	(129.46, 86.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54, 86.00) --
	(128.54, 85.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62, 85.38) --
	(129.46, 85.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00, 86.11) --
	(145.85, 86.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93, 86.11) --
	(144.93, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00, 85.17) --
	(145.85, 85.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39, 84.86) --
	(162.23, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31, 84.86) --
	(161.31, 84.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39, 84.13) --
	(162.23, 84.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78, 84.64) --
	(178.62, 84.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70, 84.64) --
	(177.70, 83.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78, 83.96) --
	(178.62, 83.96);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 74.27) --
	( 31.14, 74.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 74.27) --
	( 30.21, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 72.53) --
	( 31.14, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 76.39) --
	( 47.52, 76.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 76.39) --
	( 46.60, 75.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 75.20) --
	( 47.52, 75.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 80.92) --
	( 63.91, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 80.92) --
	( 62.99, 79.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 79.86) --
	( 63.91, 79.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 83.16) --
	( 80.30, 83.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 83.16) --
	( 79.38, 82.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 82.34) --
	( 80.30, 82.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 85.87) --
	( 96.68, 85.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76, 85.87) --
	( 95.76, 85.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 85.02) --
	( 96.68, 85.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 92.38) --
	(113.07, 92.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15, 92.38) --
	(112.15, 91.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23, 91.46) --
	(113.07, 91.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,101.51) --
	(129.46,101.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,101.51) --
	(128.54, 99.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62, 99.56) --
	(129.46, 99.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,114.89) --
	(145.85,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,114.89) --
	(144.93,112.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,112.34) --
	(145.85,112.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,128.04) --
	(162.23,128.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,128.04) --
	(161.31,123.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,123.34) --
	(162.23,123.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,132.81) --
	(178.62,132.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,132.81) --
	(177.70,128.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,128.41) --
	(178.62,128.41);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 74.18) --
	( 31.14, 74.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 74.18) --
	( 30.21, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.29, 72.29) --
	( 31.14, 72.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 76.29) --
	( 47.52, 76.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.60, 76.29) --
	( 46.60, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.68, 75.02) --
	( 47.52, 75.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 82.30) --
	( 63.91, 82.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.99, 82.30) --
	( 62.99, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.07, 80.60) --
	( 63.91, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 85.91) --
	( 80.30, 85.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.38, 85.91) --
	( 79.38, 84.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.45, 84.58) --
	( 80.30, 84.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 93.70) --
	( 96.68, 93.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.76, 93.70) --
	( 95.76, 91.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.84, 91.99) --
	( 96.68, 91.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,121.71) --
	(113.07,121.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.15,121.71) --
	(112.15,117.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.23,117.80) --
	(113.07,117.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,137.99) --
	(129.46,137.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.54,137.99) --
	(128.54,135.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.62,135.63) --
	(129.46,135.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,142.55) --
	(145.85,142.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.93,142.55) --
	(144.93,140.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.00,140.39) --
	(145.85,140.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,144.60) --
	(162.23,144.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.31,144.60) --
	(161.31,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.39,142.43) --
	(162.23,142.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,145.30) --
	(178.62,145.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70,145.30) --
	(177.70,143.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.78,143.45) --
	(178.62,143.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 21.82, 62.37) rectangle (186.09,151.71);
\end{scope}
\begin{scope}
\path[clip] (191.59,252.06) rectangle (355.85,341.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.59,252.06) rectangle (355.85,341.40);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,271.56) --
	(355.85,271.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,302.67) --
	(355.85,302.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,333.78) --
	(355.85,333.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.85,252.06) --
	(236.85,341.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.59,252.06) --
	(310.59,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,256.00) --
	(355.85,256.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,287.11) --
	(355.85,287.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,318.23) --
	(355.85,318.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,252.06) --
	(199.98,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,252.06) --
	(273.72,341.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,252.06) --
	(347.46,341.40);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,261.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,268.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,276.91) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,277.51) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,286.56) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,282.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,277.42) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,266.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,264.12) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,262.23) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,257.69) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,257.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,257.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,257.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,259.40) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,259.78) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,258.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,256.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,257.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,259.38) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.37) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,256.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,256.88) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,259.27) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,267.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,293.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,308.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,314.57) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.29) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,256.46) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,257.25) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,258.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,263.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,268.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,268.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,264.47) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,256.68) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,256.63) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,256.71) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,256.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,257.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,257.35) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,262.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,278.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,282.17) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,275.07) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,261.91) --
	(216.36,268.72) --
	(232.75,276.91) --
	(249.14,277.51) --
	(265.53,286.56) --
	(281.91,282.50) --
	(298.30,277.42) --
	(314.69,266.49) --
	(331.08,264.12) --
	(347.46,262.23);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,257.69) --
	(216.36,257.47) --
	(232.75,257.63) --
	(249.14,257.73) --
	(265.53,259.40) --
	(281.91,259.78) --
	(298.30,258.62) --
	(314.69,256.99) --
	(331.08,257.61) --
	(347.46,259.38);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.29) --
	(216.36,256.37) --
	(232.75,256.31) --
	(249.14,256.44) --
	(265.53,256.88) --
	(281.91,259.27) --
	(298.30,267.44) --
	(314.69,293.96) --
	(331.08,308.19) --
	(347.46,314.57);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.29) --
	(216.36,256.35) --
	(232.75,256.17) --
	(249.14,256.46) --
	(265.53,257.25) --
	(281.91,258.73) --
	(298.30,263.54) --
	(314.69,268.74) --
	(331.08,268.21) --
	(347.46,264.47);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.68) --
	(216.36,256.63) --
	(232.75,256.71) --
	(249.14,256.52) --
	(265.53,257.28) --
	(281.91,257.35) --
	(298.30,262.09) --
	(314.69,278.83) --
	(331.08,282.17) --
	(347.46,275.07);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,262.58) --
	(200.90,262.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,262.58) --
	(199.98,261.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,261.24) --
	(200.90,261.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,269.77) --
	(217.29,269.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,269.77) --
	(216.36,267.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,267.68) --
	(217.29,267.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,278.02) --
	(233.67,278.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,278.02) --
	(232.75,275.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,275.79) --
	(233.67,275.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,279.10) --
	(250.06,279.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,279.10) --
	(249.14,275.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,275.92) --
	(250.06,275.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,288.78) --
	(266.45,288.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,288.78) --
	(265.53,284.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,284.34) --
	(266.45,284.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,284.82) --
	(282.84,284.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,284.82) --
	(281.91,280.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,280.18) --
	(282.84,280.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,279.72) --
	(299.22,279.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,279.72) --
	(298.30,275.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,275.12) --
	(299.22,275.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,268.37) --
	(315.61,268.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,268.37) --
	(314.69,264.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,264.61) --
	(315.61,264.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,265.69) --
	(332.00,265.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,265.69) --
	(331.08,262.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,262.56) --
	(332.00,262.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,264.02) --
	(348.39,264.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,264.02) --
	(347.46,260.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,260.43) --
	(348.39,260.43);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,258.08) --
	(200.90,258.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,258.08) --
	(199.98,257.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,257.30) --
	(200.90,257.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,257.82) --
	(217.29,257.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,257.82) --
	(216.36,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,257.12) --
	(217.29,257.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,257.95) --
	(233.67,257.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,257.95) --
	(232.75,257.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,257.31) --
	(233.67,257.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,258.06) --
	(250.06,258.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,258.06) --
	(249.14,257.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,257.40) --
	(250.06,257.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,260.19) --
	(266.45,260.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,260.19) --
	(265.53,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,258.61) --
	(266.45,258.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,260.46) --
	(282.84,260.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,260.46) --
	(281.91,259.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,259.09) --
	(282.84,259.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,259.51) --
	(299.22,259.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,259.51) --
	(298.30,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,257.73) --
	(299.22,257.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,257.33) --
	(315.61,257.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,257.33) --
	(314.69,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,256.64) --
	(315.61,256.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,258.27) --
	(332.00,258.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,258.27) --
	(331.08,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,256.94) --
	(332.00,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,260.81) --
	(348.39,260.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,260.81) --
	(347.46,257.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,257.96) --
	(348.39,257.96);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.44) --
	(200.90,256.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.44) --
	(199.98,256.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.14) --
	(200.90,256.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.50) --
	(217.29,256.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.50) --
	(216.36,256.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.23) --
	(217.29,256.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.41) --
	(233.67,256.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,256.41) --
	(232.75,256.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.21) --
	(233.67,256.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.58) --
	(250.06,256.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,256.58) --
	(249.14,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.30) --
	(250.06,256.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,257.13) --
	(266.45,257.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,257.13) --
	(265.53,256.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,256.63) --
	(266.45,256.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,260.15) --
	(282.84,260.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,260.15) --
	(281.91,258.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,258.39) --
	(282.84,258.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,269.14) --
	(299.22,269.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,269.14) --
	(298.30,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,265.73) --
	(299.22,265.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,296.96) --
	(315.61,296.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,296.96) --
	(314.69,290.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,290.96) --
	(315.61,290.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,310.88) --
	(332.00,310.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,310.88) --
	(331.08,305.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,305.50) --
	(332.00,305.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,318.03) --
	(348.39,318.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,318.03) --
	(347.46,311.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,311.12) --
	(348.39,311.12);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.44) --
	(200.90,256.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.44) --
	(199.98,256.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.14) --
	(200.90,256.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.48) --
	(217.29,256.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.48) --
	(216.36,256.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.21) --
	(217.29,256.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.23) --
	(233.67,256.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,256.23) --
	(232.75,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.12) --
	(233.67,256.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.59) --
	(250.06,256.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,256.59) --
	(249.14,256.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.34) --
	(250.06,256.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,257.57) --
	(266.45,257.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,257.57) --
	(265.53,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,256.94) --
	(266.45,256.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,259.44) --
	(282.84,259.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,259.44) --
	(281.91,258.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,258.02) --
	(282.84,258.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,264.81) --
	(299.22,264.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,264.81) --
	(298.30,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,262.28) --
	(299.22,262.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,270.74) --
	(315.61,270.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,270.74) --
	(314.69,266.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,266.75) --
	(315.61,266.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,270.53) --
	(332.00,270.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,270.53) --
	(331.08,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,265.89) --
	(332.00,265.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,266.17) --
	(348.39,266.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,266.17) --
	(347.46,262.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,262.78) --
	(348.39,262.78);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.85) --
	(200.90,256.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,256.85) --
	(199.98,256.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,256.50) --
	(200.90,256.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.80) --
	(217.29,256.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,256.80) --
	(216.36,256.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,256.46) --
	(217.29,256.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.92) --
	(233.67,256.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,256.92) --
	(232.75,256.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,256.51) --
	(233.67,256.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.68) --
	(250.06,256.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,256.68) --
	(249.14,256.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,256.35) --
	(250.06,256.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,257.85) --
	(266.45,257.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,257.85) --
	(265.53,256.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,256.71) --
	(266.45,256.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,257.85) --
	(282.84,257.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,257.85) --
	(281.91,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,256.86) --
	(282.84,256.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,263.28) --
	(299.22,263.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,263.28) --
	(298.30,260.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,260.91) --
	(299.22,260.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,281.25) --
	(315.61,281.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,281.25) --
	(314.69,276.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,276.41) --
	(315.61,276.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,284.27) --
	(332.00,284.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,284.27) --
	(331.08,280.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,280.07) --
	(332.00,280.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,277.16) --
	(348.39,277.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,277.16) --
	(347.46,272.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,272.98) --
	(348.39,272.98);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.59,252.06) rectangle (355.85,341.40);
\end{scope}
\begin{scope}
\path[clip] (191.59,157.21) rectangle (355.85,246.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.59,157.21) rectangle (355.85,246.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,174.06) --
	(355.85,174.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,199.70) --
	(355.85,199.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,225.34) --
	(355.85,225.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.85,157.21) --
	(236.85,246.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.59,157.21) --
	(310.59,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,161.25) --
	(355.85,161.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,186.88) --
	(355.85,186.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,212.52) --
	(355.85,212.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,238.16) --
	(355.85,238.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,157.21) --
	(199.98,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72,157.21) --
	(273.72,246.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,157.21) --
	(347.46,246.56);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,161.54) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,162.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,163.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,165.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,167.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,170.76) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,172.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,173.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,173.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,173.83) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,168.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,175.81) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,181.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,186.11) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,186.87) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,184.61) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,177.19) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,174.30) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,173.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,174.04) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,176.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,184.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,193.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,203.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,214.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,222.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,227.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,234.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,234.58) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,238.22) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,176.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,184.74) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,192.05) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,202.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,213.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,218.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,218.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,207.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,198.45) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,192.11) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98,174.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36,182.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75,189.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14,196.28) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53,202.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,205.72) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,196.77) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,188.99) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,194.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,199.78) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,161.54) --
	(216.36,162.07) --
	(232.75,163.49) --
	(249.14,165.21) --
	(265.53,167.49) --
	(281.91,170.76) --
	(298.30,172.77) --
	(314.69,173.82) --
	(331.08,173.81) --
	(347.46,173.83);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,168.61) --
	(216.36,175.81) --
	(232.75,181.26) --
	(249.14,186.11) --
	(265.53,186.87) --
	(281.91,184.61) --
	(298.30,177.19) --
	(314.69,174.30) --
	(331.08,173.95) --
	(347.46,174.04);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,176.41) --
	(216.36,184.72) --
	(232.75,193.10) --
	(249.14,203.95) --
	(265.53,214.60) --
	(281.91,222.73) --
	(298.30,227.97) --
	(314.69,234.41) --
	(331.08,234.58) --
	(347.46,238.22);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,176.41) --
	(216.36,184.74) --
	(232.75,192.05) --
	(249.14,202.83) --
	(265.53,213.44) --
	(281.91,218.85) --
	(298.30,218.97) --
	(314.69,207.70) --
	(331.08,198.45) --
	(347.46,192.11);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,174.44) --
	(216.36,182.18) --
	(232.75,189.31) --
	(249.14,196.28) --
	(265.53,202.97) --
	(281.91,205.72) --
	(298.30,196.77) --
	(314.69,188.99) --
	(331.08,194.41) --
	(347.46,199.78);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,161.61) --
	(200.90,161.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,161.61) --
	(199.98,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,161.46) --
	(200.90,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,162.21) --
	(217.29,162.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,162.21) --
	(216.36,161.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,161.94) --
	(217.29,161.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,163.72) --
	(233.67,163.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,163.72) --
	(232.75,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,163.27) --
	(233.67,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,165.44) --
	(250.06,165.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,165.44) --
	(249.14,164.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,164.98) --
	(250.06,164.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,167.71) --
	(266.45,167.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,167.71) --
	(265.53,167.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,167.27) --
	(266.45,167.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,171.03) --
	(282.84,171.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,171.03) --
	(281.91,170.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,170.49) --
	(282.84,170.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,173.00) --
	(299.22,173.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,173.00) --
	(298.30,172.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,172.53) --
	(299.22,172.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,173.96) --
	(315.61,173.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,173.96) --
	(314.69,173.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,173.69) --
	(315.61,173.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,173.88) --
	(332.00,173.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,173.88) --
	(331.08,173.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,173.73) --
	(332.00,173.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,173.89) --
	(348.39,173.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,173.89) --
	(347.46,173.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,173.78) --
	(348.39,173.78);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,169.60) --
	(200.90,169.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,169.60) --
	(199.98,167.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,167.62) --
	(200.90,167.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,177.45) --
	(217.29,177.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,177.45) --
	(216.36,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,174.16) --
	(217.29,174.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,183.16) --
	(233.67,183.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,183.16) --
	(232.75,179.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,179.36) --
	(233.67,179.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,188.33) --
	(250.06,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,188.33) --
	(249.14,183.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,183.88) --
	(250.06,183.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,189.42) --
	(266.45,189.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,189.42) --
	(265.53,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,184.32) --
	(266.45,184.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,187.02) --
	(282.84,187.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,187.02) --
	(281.91,182.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,182.20) --
	(282.84,182.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,178.84) --
	(299.22,178.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,178.84) --
	(298.30,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,175.55) --
	(299.22,175.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,174.56) --
	(315.61,174.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,174.56) --
	(314.69,174.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,174.04) --
	(315.61,174.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,174.05) --
	(332.00,174.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,174.05) --
	(331.08,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,173.85) --
	(332.00,173.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,174.14) --
	(348.39,174.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,174.14) --
	(347.46,173.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,173.94) --
	(348.39,173.94);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,177.54) --
	(200.90,177.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,177.54) --
	(199.98,175.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,175.27) --
	(200.90,175.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,185.91) --
	(217.29,185.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,185.91) --
	(216.36,183.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,183.53) --
	(217.29,183.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,194.02) --
	(233.67,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,194.02) --
	(232.75,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,192.17) --
	(233.67,192.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,205.16) --
	(250.06,205.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,205.16) --
	(249.14,202.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,202.73) --
	(250.06,202.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,215.83) --
	(266.45,215.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,215.83) --
	(265.53,213.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,213.38) --
	(266.45,213.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,223.77) --
	(282.84,223.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,223.77) --
	(281.91,221.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,221.69) --
	(282.84,221.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,228.91) --
	(299.22,228.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,228.91) --
	(298.30,227.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,227.04) --
	(299.22,227.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,235.31) --
	(315.61,235.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,235.31) --
	(314.69,233.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,233.50) --
	(315.61,233.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,235.49) --
	(332.00,235.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,235.49) --
	(331.08,233.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,233.66) --
	(332.00,233.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,239.13) --
	(348.39,239.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,239.13) --
	(347.46,237.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,237.30) --
	(348.39,237.30);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,177.54) --
	(200.90,177.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,177.54) --
	(199.98,175.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,175.27) --
	(200.90,175.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,185.93) --
	(217.29,185.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,185.93) --
	(216.36,183.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,183.55) --
	(217.29,183.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,192.90) --
	(233.67,192.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,192.90) --
	(232.75,191.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,191.20) --
	(233.67,191.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,204.19) --
	(250.06,204.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,204.19) --
	(249.14,201.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,201.47) --
	(250.06,201.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,214.82) --
	(266.45,214.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,214.82) --
	(265.53,212.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,212.06) --
	(266.45,212.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,220.11) --
	(282.84,220.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,220.11) --
	(281.91,217.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,217.60) --
	(282.84,217.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,220.29) --
	(299.22,220.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,220.29) --
	(298.30,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,217.66) --
	(299.22,217.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,209.16) --
	(315.61,209.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,209.16) --
	(314.69,206.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,206.24) --
	(315.61,206.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,200.60) --
	(332.00,200.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,200.60) --
	(331.08,196.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,196.31) --
	(332.00,196.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,194.06) --
	(348.39,194.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,194.06) --
	(347.46,190.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,190.17) --
	(348.39,190.17);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,175.70) --
	(200.90,175.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98,175.70) --
	(199.98,173.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06,173.18) --
	(200.90,173.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,183.64) --
	(217.29,183.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36,183.64) --
	(216.36,180.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44,180.73) --
	(217.29,180.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,190.76) --
	(233.67,190.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75,190.76) --
	(232.75,187.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83,187.86) --
	(233.67,187.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,198.15) --
	(250.06,198.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14,198.15) --
	(249.14,194.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22,194.41) --
	(250.06,194.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,205.25) --
	(266.45,205.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53,205.25) --
	(265.53,200.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60,200.68) --
	(266.45,200.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,208.26) --
	(282.84,208.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,208.26) --
	(281.91,203.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,203.17) --
	(282.84,203.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,199.52) --
	(299.22,199.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,199.52) --
	(298.30,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,194.02) --
	(299.22,194.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,191.27) --
	(315.61,191.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,191.27) --
	(314.69,186.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,186.72) --
	(315.61,186.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,196.87) --
	(332.00,196.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,196.87) --
	(331.08,191.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,191.95) --
	(332.00,191.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,201.38) --
	(348.39,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,201.38) --
	(347.46,198.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,198.17) --
	(348.39,198.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.59,174.06) -- (355.85,174.06);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.59,157.21) rectangle (355.85,246.56);
\end{scope}
\begin{scope}
\path[clip] (191.59, 62.37) rectangle (355.85,151.71);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.59, 62.37) rectangle (355.85,151.71);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59, 76.27) --
	(355.85, 76.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59, 96.67) --
	(355.85, 96.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,117.06) --
	(355.85,117.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.59,137.46) --
	(355.85,137.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.85, 62.37) --
	(236.85,151.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] (310.59, 62.37) --
	(310.59,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59, 66.08) --
	(355.85, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59, 86.47) --
	(355.85, 86.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,106.86) --
	(355.85,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,127.26) --
	(355.85,127.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.59,147.65) --
	(355.85,147.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 62.37) --
	(199.98,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72, 62.37) --
	(273.72,151.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46, 62.37) --
	(347.46,151.71);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 67.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 68.44) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 73.43) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 78.93) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 89.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91,100.65) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,113.82) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,131.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,140.96) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,145.52) circle (  0.89);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 70.73) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 73.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 77.21) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 81.09) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 88.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 97.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30,115.07) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,134.13) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,142.22) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,145.76) circle (  0.89);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 71.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 74.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 75.85) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 78.23) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 81.39) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 83.60) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30, 85.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 85.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08, 86.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46, 84.94) circle (  0.89);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 71.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 74.10) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 75.89) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 78.18) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 81.16) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 83.83) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30, 87.02) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69, 94.95) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,105.80) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,114.30) circle (  0.89);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (199.98, 71.26) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.36, 73.41) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (232.75, 75.84) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.14, 78.97) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (265.53, 82.98) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (281.91, 87.70) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.30, 96.47) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (314.69,107.36) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (331.08,108.50) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (347.46,105.85) circle (  0.89);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 67.01) --
	(216.36, 68.44) --
	(232.75, 73.43) --
	(249.14, 78.93) --
	(265.53, 89.36) --
	(281.91,100.65) --
	(298.30,113.82) --
	(314.69,131.80) --
	(331.08,140.96) --
	(347.46,145.52);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 70.73) --
	(216.36, 73.80) --
	(232.75, 77.21) --
	(249.14, 81.09) --
	(265.53, 88.98) --
	(281.91, 97.83) --
	(298.30,115.07) --
	(314.69,134.13) --
	(331.08,142.22) --
	(347.46,145.76);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.41) --
	(216.36, 74.14) --
	(232.75, 75.85) --
	(249.14, 78.23) --
	(265.53, 81.39) --
	(281.91, 83.60) --
	(298.30, 85.18) --
	(314.69, 85.31) --
	(331.08, 86.18) --
	(347.46, 84.94);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.41) --
	(216.36, 74.10) --
	(232.75, 75.89) --
	(249.14, 78.18) --
	(265.53, 81.16) --
	(281.91, 83.83) --
	(298.30, 87.02) --
	(314.69, 94.95) --
	(331.08,105.80) --
	(347.46,114.30);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.26) --
	(216.36, 73.41) --
	(232.75, 75.84) --
	(249.14, 78.97) --
	(265.53, 82.98) --
	(281.91, 87.70) --
	(298.30, 96.47) --
	(314.69,107.36) --
	(331.08,108.50) --
	(347.46,105.85);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 67.27) --
	(200.90, 67.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 67.27) --
	(199.98, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 66.74) --
	(200.90, 66.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 69.01) --
	(217.29, 69.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 69.01) --
	(216.36, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 67.87) --
	(217.29, 67.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 74.13) --
	(233.67, 74.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 74.13) --
	(232.75, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 72.73) --
	(233.67, 72.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 79.88) --
	(250.06, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 79.88) --
	(249.14, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 77.97) --
	(250.06, 77.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 90.39) --
	(266.45, 90.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 90.39) --
	(265.53, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 88.33) --
	(266.45, 88.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99,101.91) --
	(282.84,101.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91,101.91) --
	(281.91, 99.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 99.38) --
	(282.84, 99.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,115.28) --
	(299.22,115.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,115.28) --
	(298.30,112.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,112.36) --
	(299.22,112.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,132.95) --
	(315.61,132.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,132.95) --
	(314.69,130.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,130.65) --
	(315.61,130.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,141.62) --
	(332.00,141.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,141.62) --
	(331.08,140.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,140.30) --
	(332.00,140.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,146.02) --
	(348.39,146.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,146.02) --
	(347.46,145.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,145.03) --
	(348.39,145.03);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 71.25) --
	(200.90, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.25) --
	(199.98, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.21) --
	(200.90, 70.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 74.41) --
	(217.29, 74.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 74.41) --
	(216.36, 73.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.19) --
	(217.29, 73.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 78.01) --
	(233.67, 78.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 78.01) --
	(232.75, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 76.42) --
	(233.67, 76.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 81.85) --
	(250.06, 81.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 81.85) --
	(249.14, 80.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 80.33) --
	(250.06, 80.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 90.06) --
	(266.45, 90.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 90.06) --
	(265.53, 87.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 87.91) --
	(266.45, 87.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 99.47) --
	(282.84, 99.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91, 99.47) --
	(281.91, 96.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 96.20) --
	(282.84, 96.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,116.93) --
	(299.22,116.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30,116.93) --
	(298.30,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38,113.22) --
	(299.22,113.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,135.28) --
	(315.61,135.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,135.28) --
	(314.69,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,132.97) --
	(315.61,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,142.76) --
	(332.00,142.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,142.76) --
	(331.08,141.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,141.68) --
	(332.00,141.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,146.28) --
	(348.39,146.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,146.28) --
	(347.46,145.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,145.24) --
	(348.39,145.24);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 72.00) --
	(200.90, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 72.00) --
	(199.98, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.81) --
	(200.90, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 74.60) --
	(217.29, 74.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 74.60) --
	(216.36, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.68) --
	(217.29, 73.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 76.48) --
	(233.67, 76.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 76.48) --
	(232.75, 75.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 75.22) --
	(233.67, 75.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 78.68) --
	(250.06, 78.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 78.68) --
	(249.14, 77.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 77.78) --
	(250.06, 77.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 81.87) --
	(266.45, 81.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 81.87) --
	(265.53, 80.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 80.91) --
	(266.45, 80.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 84.01) --
	(282.84, 84.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91, 84.01) --
	(281.91, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 83.19) --
	(282.84, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 85.56) --
	(299.22, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30, 85.56) --
	(298.30, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 84.81) --
	(299.22, 84.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 85.69) --
	(315.61, 85.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69, 85.69) --
	(314.69, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 84.94) --
	(315.61, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15, 86.51) --
	(332.00, 86.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08, 86.51) --
	(331.08, 85.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15, 85.85) --
	(332.00, 85.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54, 85.29) --
	(348.39, 85.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46, 85.29) --
	(347.46, 84.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54, 84.59) --
	(348.39, 84.59);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 72.00) --
	(200.90, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 72.00) --
	(199.98, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.81) --
	(200.90, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 74.57) --
	(217.29, 74.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 74.57) --
	(216.36, 73.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.64) --
	(217.29, 73.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 76.49) --
	(233.67, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 76.49) --
	(232.75, 75.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 75.28) --
	(233.67, 75.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 78.65) --
	(250.06, 78.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 78.65) --
	(249.14, 77.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 77.72) --
	(250.06, 77.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 81.62) --
	(266.45, 81.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 81.62) --
	(265.53, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 80.70) --
	(266.45, 80.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 84.25) --
	(282.84, 84.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91, 84.25) --
	(281.91, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 83.42) --
	(282.84, 83.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 87.61) --
	(299.22, 87.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30, 87.61) --
	(298.30, 86.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 86.42) --
	(299.22, 86.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 95.80) --
	(315.61, 95.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69, 95.80) --
	(314.69, 94.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77, 94.11) --
	(315.61, 94.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,107.84) --
	(332.00,107.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,107.84) --
	(331.08,103.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,103.76) --
	(332.00,103.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,116.57) --
	(348.39,116.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,116.57) --
	(347.46,112.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,112.03) --
	(348.39,112.03);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 71.88) --
	(200.90, 71.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 71.88) --
	(199.98, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.06, 70.64) --
	(200.90, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 73.86) --
	(217.29, 73.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.36, 73.86) --
	(216.36, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.44, 72.95) --
	(217.29, 72.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 76.45) --
	(233.67, 76.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.75, 76.45) --
	(232.75, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 75.24) --
	(233.67, 75.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 79.54) --
	(250.06, 79.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.14, 79.54) --
	(249.14, 78.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.22, 78.40) --
	(250.06, 78.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 83.56) --
	(266.45, 83.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.53, 83.56) --
	(265.53, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.60, 82.41) --
	(266.45, 82.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 88.65) --
	(282.84, 88.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.91, 88.65) --
	(281.91, 86.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.99, 86.76) --
	(282.84, 86.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 98.01) --
	(299.22, 98.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.30, 98.01) --
	(298.30, 94.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.38, 94.92) --
	(299.22, 94.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,109.55) --
	(315.61,109.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.69,109.55) --
	(314.69,105.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (313.77,105.16) --
	(315.61,105.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,110.89) --
	(332.00,110.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.08,110.89) --
	(331.08,106.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.15,106.10) --
	(332.00,106.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,107.41) --
	(348.39,107.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46,107.41) --
	(347.46,104.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.54,104.29) --
	(348.39,104.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (191.59, 62.37) rectangle (355.85,151.71);
\end{scope}
\begin{scope}
\path[clip] ( 21.82,341.40) rectangle (186.09,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 21.82,341.40) rectangle (186.09,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.96,346.42) {$\rho=0.5$};
\end{scope}
\begin{scope}
\path[clip] (191.59,341.40) rectangle (355.85,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.59,341.40) rectangle (355.85,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.72,346.42) {$\rho=0.9$};
\end{scope}
\begin{scope}
\path[clip] (355.85,252.06) rectangle (370.30,341.40);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.85,252.06) rectangle (370.30,341.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (360.87,296.73) {Relative test loss};
\end{scope}
\begin{scope}
\path[clip] (355.85,157.21) rectangle (370.30,246.56);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.85,157.21) rectangle (370.30,246.56);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (360.87,201.88) {Sparsity};
\end{scope}
\begin{scope}
\path[clip] (355.85, 62.37) rectangle (370.30,151.71);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (355.85, 62.37) rectangle (370.30,151.71);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (360.87,107.04) {Support recovery};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.21, 59.62) --
	( 30.21, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.96, 59.62) --
	(103.96, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.70, 59.62) --
	(177.70, 62.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.21, 53.01) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.96, 53.01) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (177.70, 53.01) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.98, 59.62) --
	(199.98, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.72, 59.62) --
	(273.72, 62.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.46, 59.62) --
	(347.46, 62.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (199.98, 53.01) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (273.72, 53.01) {1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (347.46, 53.01) {10.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,253.80) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,284.91) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,316.02) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,256.00) --
	( 21.82,256.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,287.11) --
	( 21.82,287.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,318.23) --
	( 21.82,318.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,159.04) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,184.68) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,210.32) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,235.95) {300};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,161.25) --
	( 21.82,161.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,186.88) --
	( 21.82,186.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,212.52) --
	( 21.82,212.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,238.16) --
	( 21.82,238.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87, 63.87) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87, 84.27) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,104.66) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,125.05) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 16.87,145.45) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07, 66.08) --
	( 21.82, 66.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07, 86.47) --
	( 21.82, 86.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,106.86) --
	( 21.82,106.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,127.26) --
	( 21.82,127.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 19.07,147.65) --
	( 21.82,147.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (188.84, 43.51) {Signal-to-noise ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( -1.25,  5.50) rectangle (378.93, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  8.25, 11.00) rectangle ( 22.71, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{230,75,53}
\definecolor{fillColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 15.48, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.70, 18.23) -- ( 21.26, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{230,75,53}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.70, 18.23) -- ( 21.26, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 77.16, 11.00) rectangle ( 91.62, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{77,187,213}
\definecolor{fillColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.39, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.61, 18.23) -- ( 90.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{77,187,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.61, 18.23) -- ( 90.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.23, 11.00) rectangle (191.69, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,160,135}
\definecolor{fillColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (184.46, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.68, 18.23) -- (190.24, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,160,135}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.68, 18.23) -- (190.24, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (241.88, 11.00) rectangle (256.33, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{60,84,136}
\definecolor{fillColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (249.10, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32, 18.23) -- (254.89, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{60,84,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.32, 18.23) -- (254.89, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.16, 11.00) rectangle (325.62, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{243,155,127}
\definecolor{fillColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (318.39, 18.23) circle (  0.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 18.23) -- (324.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{243,155,127}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.61, 18.23) -- (324.17, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.71, 16.02) {Group subset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 95.62, 16.02) {Group subset+shrinkage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (195.69, 16.02) {Group lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (260.33, 16.02) {Group SCAD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (329.62, 16.02) {Group MCP};
\end{scope}
\end{tikzpicture}


==> Figures/timings-gamsel.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-07 15:14:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,171.28);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (375.80,171.28);
\end{scope}
\begin{scope}
\path[clip] ( 13.65, 52.56) rectangle (121.30,136.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 13.65, 52.56) rectangle (121.30,136.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.65, 67.05) --
	(121.30, 67.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.65, 88.38) --
	(121.30, 88.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.65,109.70) --
	(121.30,109.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 13.65,131.03) --
	(121.30,131.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.65, 56.39) --
	(121.30, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.65, 77.71) --
	(121.30, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.65, 99.04) --
	(121.30, 99.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.65,120.36) --
	(121.30,120.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 52.56) --
	( 43.01,136.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.94, 52.56) --
	( 91.94,136.88);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 22.09, 56.39) rectangle ( 41.91, 67.34);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 44.11, 56.39) rectangle ( 63.93, 64.39);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 82.03, 56.39) rectangle (101.85,131.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 67.43) --
	( 37.50, 67.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.00, 67.43) --
	( 32.00, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.49, 67.25) --
	( 37.50, 67.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.51, 64.43) --
	( 59.52, 64.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.02, 64.43) --
	( 54.02, 64.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.51, 64.36) --
	( 59.52, 64.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.44,133.04) --
	( 97.45,133.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.94,133.04) --
	( 91.94,129.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.44,129.27) --
	( 97.45,129.27);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 13.65, 52.56) rectangle (121.30,136.88);
\end{scope}
\begin{scope}
\path[clip] (138.15, 52.56) rectangle (245.80,136.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (138.15, 52.56) rectangle (245.80,136.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.15, 68.57) --
	(245.80, 68.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.15, 92.93) --
	(245.80, 92.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (138.15,117.29) --
	(245.80,117.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 56.39) --
	(245.80, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15, 80.75) --
	(245.80, 80.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15,105.11) --
	(245.80,105.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.15,129.47) --
	(245.80,129.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.51, 52.56) --
	(167.51,136.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.44, 52.56) --
	(216.44,136.88);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (146.59, 56.39) rectangle (166.41, 78.60);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (168.61, 56.39) rectangle (188.43, 71.66);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (206.53, 56.39) rectangle (226.35,131.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.00, 78.71) --
	(162.01, 78.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.50, 78.71) --
	(156.50, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.00, 78.49) --
	(162.01, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02, 71.68) --
	(184.02, 71.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.52, 71.68) --
	(178.52, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.02, 71.64) --
	(184.02, 71.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.94,133.04) --
	(221.95,133.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.44,133.04) --
	(216.44,130.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.94,130.07) --
	(221.95,130.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (138.15, 52.56) rectangle (245.80,136.88);
\end{scope}
\begin{scope}
\path[clip] (262.65, 52.56) rectangle (370.30,136.88);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (262.65, 52.56) rectangle (370.30,136.88);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.65, 65.88) --
	(370.30, 65.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.65, 84.85) --
	(370.30, 84.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.65,103.83) --
	(370.30,103.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (262.65,122.81) --
	(370.30,122.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.65, 56.39) --
	(370.30, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.65, 75.37) --
	(370.30, 75.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.65, 94.34) --
	(370.30, 94.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.65,113.32) --
	(370.30,113.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.65,132.30) --
	(370.30,132.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.01, 52.56) --
	(292.01,136.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.94, 52.56) --
	(340.94,136.88);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (271.09, 56.39) rectangle (290.91,112.64);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (293.11, 56.39) rectangle (312.93, 97.56);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (331.04, 56.39) rectangle (350.85,132.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.50,112.77) --
	(286.51,112.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.00,112.77) --
	(281.00,112.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.50,112.52) --
	(286.51,112.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.52, 97.63) --
	(308.53, 97.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.02, 97.63) --
	(303.02, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.52, 97.49) --
	(308.53, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.44,133.04) --
	(346.45,133.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.94,133.04) --
	(340.94,131.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (335.44,131.50) --
	(346.45,131.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (262.65, 52.56) rectangle (370.30,136.88);
\end{scope}
\begin{scope}
\path[clip] ( 13.65,136.88) rectangle (121.30,165.78);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 13.65,151.33) rectangle (121.30,165.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.48,156.35) {Run time (secs.)};
\end{scope}
\begin{scope}
\path[clip] ( 13.65,136.88) rectangle (121.30,165.78);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 13.65,136.88) rectangle (121.30,151.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 67.48,141.90) {$p=10,000$};
\end{scope}
\begin{scope}
\path[clip] (138.15,136.88) rectangle (245.80,165.78);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.15,151.33) rectangle (245.80,165.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.98,156.35) {Run time (secs.)};
\end{scope}
\begin{scope}
\path[clip] (138.15,136.88) rectangle (245.80,165.78);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.15,136.88) rectangle (245.80,151.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (191.98,141.90) {$p=25,000$};
\end{scope}
\begin{scope}
\path[clip] (262.65,136.88) rectangle (370.30,165.78);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.65,151.33) rectangle (370.30,165.78);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.48,156.35) {Run time (secs.)};
\end{scope}
\begin{scope}
\path[clip] (262.65,136.88) rectangle (370.30,165.78);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (262.65,136.88) rectangle (370.30,151.33);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (316.48,141.90) {$p=100,000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.01, 49.81) --
	( 43.01, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.94, 49.81) --
	( 91.94, 52.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 43.01, 43.20) {grpsel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 91.94, 43.20) {gamsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.51, 49.81) --
	(167.51, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.44, 49.81) --
	(216.44, 52.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (167.51, 43.20) {grpsel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (216.44, 43.20) {gamsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.01, 49.81) --
	(292.01, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.94, 49.81) --
	(340.94, 52.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (292.01, 43.20) {grpsel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (340.94, 43.20) {gamsel};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.70, 54.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.70, 73.16) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.70, 92.14) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.70,111.11) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (257.70,130.09) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 56.39) --
	(262.65, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 75.37) --
	(262.65, 75.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90, 94.34) --
	(262.65, 94.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,113.32) --
	(262.65,113.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.90,132.30) --
	(262.65,132.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.20, 54.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.20, 78.54) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.20,102.90) {8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.20,127.26) {12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.40, 56.39) --
	(138.15, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.40, 80.75) --
	(138.15, 80.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.40,105.11) --
	(138.15,105.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.40,129.47) --
	(138.15,129.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (  8.70, 54.18) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (  8.70, 75.51) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (  8.70, 96.83) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (  8.70,118.16) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.90, 56.39) --
	( 13.65, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.90, 77.71) --
	( 13.65, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.90, 99.04) --
	( 13.65, 99.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 10.90,120.36) --
	( 13.65,120.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 69.66,  5.50) rectangle (314.29, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 79.16, 11.00) rectangle ( 93.62, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 79.88, 11.71) rectangle ( 92.91, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (148.08, 11.00) rectangle (162.53, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (148.79, 11.71) rectangle (161.82, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (248.14, 11.00) rectangle (262.60, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (248.85, 11.71) rectangle (261.89, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 97.62, 16.02) {Group subset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (166.53, 16.02) {Group subset+shrinkage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,171.28);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (266.60, 16.02) {Group lasso};
\end{scope}
\end{tikzpicture}


==> Figures/timings.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-07 15:15:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (375.80,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (375.80,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 23.25,170.82) rectangle (123.43,254.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.25,170.82) rectangle (123.43,254.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25,185.89) --
	(123.43,185.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25,208.40) --
	(123.43,208.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25,230.92) --
	(123.43,230.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25,253.43) --
	(123.43,253.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,174.63) --
	(123.43,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,197.14) --
	(123.43,197.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,219.66) --
	(123.43,219.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,242.17) --
	(123.43,242.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.57,170.82) --
	( 50.57,254.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.11,170.82) --
	( 96.11,254.68);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 37.59,174.63) rectangle ( 49.89,180.73);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 51.25,174.63) rectangle ( 63.55,179.31);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 76.30,174.63) rectangle ( 88.60,191.50);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 89.96,174.63) rectangle (102.26,250.42);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (103.62,174.63) rectangle (115.92,229.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,180.81) --
	( 47.16,180.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74,180.81) --
	( 43.74,180.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32,180.65) --
	( 47.16,180.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.99,179.33) --
	( 60.82,179.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40,179.33) --
	( 57.40,179.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.99,179.30) --
	( 60.82,179.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03,191.57) --
	( 85.86,191.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.45,191.57) --
	( 82.45,191.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03,191.44) --
	( 85.86,191.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70,250.86) --
	( 99.53,250.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.11,250.86) --
	( 96.11,249.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70,249.98) --
	( 99.53,249.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.36,230.24) --
	(113.19,230.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.77,230.24) --
	(109.77,229.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.36,229.43) --
	(113.19,229.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.25,170.82) rectangle (123.43,254.68);
\end{scope}
\begin{scope}
\path[clip] ( 23.25, 52.56) rectangle (123.43,136.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.25, 52.56) rectangle (123.43,136.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25, 64.17) --
	(123.43, 64.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25, 79.77) --
	(123.43, 79.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25, 95.37) --
	(123.43, 95.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25,110.97) --
	(123.43,110.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 23.25,126.57) --
	(123.43,126.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25, 56.37) --
	(123.43, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25, 71.97) --
	(123.43, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25, 87.57) --
	(123.43, 87.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,103.17) --
	(123.43,103.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,118.77) --
	(123.43,118.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.25,134.37) --
	(123.43,134.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.57, 52.56) --
	( 50.57,136.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.11, 52.56) --
	( 96.11,136.41);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 37.59, 56.37) rectangle ( 49.89, 76.43);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 51.25, 56.37) rectangle ( 63.55, 74.16);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] ( 76.30, 56.37) rectangle ( 88.60, 67.84);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] ( 89.96, 56.37) rectangle (102.26,126.86);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (103.62, 56.37) rectangle (115.92,132.06);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 76.68) --
	( 47.16, 76.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.74, 76.68) --
	( 43.74, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.32, 76.18) --
	( 47.16, 76.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.99, 74.32) --
	( 60.82, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.40, 74.32) --
	( 57.40, 74.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.99, 74.00) --
	( 60.82, 74.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03, 67.92) --
	( 85.86, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.45, 67.92) --
	( 82.45, 67.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.03, 67.76) --
	( 85.86, 67.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70,127.28) --
	( 99.53,127.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.11,127.28) --
	( 96.11,126.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.70,126.45) --
	( 99.53,126.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.36,132.60) --
	(113.19,132.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.77,132.60) --
	(109.77,131.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.36,131.52) --
	(113.19,131.52);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 23.25, 52.56) rectangle (123.43,136.41);
\end{scope}
\begin{scope}
\path[clip] (146.68,170.82) rectangle (246.87,254.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.68,170.82) rectangle (246.87,254.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68,188.45) --
	(246.87,188.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68,216.10) --
	(246.87,216.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68,243.75) --
	(246.87,243.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68,174.63) --
	(246.87,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68,202.28) --
	(246.87,202.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68,229.92) --
	(246.87,229.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.01,170.82) --
	(174.01,254.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.55,170.82) --
	(219.55,254.68);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.03,174.63) rectangle (173.32,182.83);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (174.69,174.63) rectangle (186.98,180.92);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (199.74,174.63) rectangle (212.03,196.40);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (213.40,174.63) rectangle (225.69,250.46);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (227.06,174.63) rectangle (239.36,227.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.76,182.88) --
	(170.59,182.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.17,182.88) --
	(167.17,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.76,182.78) --
	(170.59,182.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42,180.93) --
	(184.25,180.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84,180.93) --
	(180.84,180.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42,180.90) --
	(184.25,180.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.47,196.45) --
	(209.30,196.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.88,196.45) --
	(205.88,196.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.47,196.36) --
	(209.30,196.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.13,250.86) --
	(222.96,250.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.55,250.86) --
	(219.55,250.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.13,250.06) --
	(222.96,250.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.79,227.33) --
	(236.62,227.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.21,227.33) --
	(233.21,226.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.79,226.83) --
	(236.62,226.83);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.68,170.82) rectangle (246.87,254.68);
\end{scope}
\begin{scope}
\path[clip] (146.68, 52.56) rectangle (246.87,136.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (146.68, 52.56) rectangle (246.87,136.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68, 64.30) --
	(246.87, 64.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68, 80.15) --
	(246.87, 80.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68, 96.01) --
	(246.87, 96.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68,111.86) --
	(246.87,111.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (146.68,127.72) --
	(246.87,127.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68, 56.37) --
	(246.87, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68, 72.22) --
	(246.87, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68, 88.08) --
	(246.87, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68,103.94) --
	(246.87,103.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68,119.79) --
	(246.87,119.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.68,135.65) --
	(246.87,135.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.01, 52.56) --
	(174.01,136.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.55, 52.56) --
	(219.55,136.41);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (161.03, 56.37) rectangle (173.32, 73.85);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (174.69, 56.37) rectangle (186.98, 71.54);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (199.74, 56.37) rectangle (212.03, 67.14);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (213.40, 56.37) rectangle (225.69,131.30);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (227.06, 56.37) rectangle (239.36,132.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.76, 74.03) --
	(170.59, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.17, 74.03) --
	(167.17, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.76, 73.67) --
	(170.59, 73.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42, 71.63) --
	(184.25, 71.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.84, 71.63) --
	(180.84, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.42, 71.46) --
	(184.25, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.47, 67.20) --
	(209.30, 67.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.88, 67.20) --
	(205.88, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.47, 67.08) --
	(209.30, 67.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.13,131.74) --
	(222.96,131.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.55,131.74) --
	(219.55,130.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.13,130.86) --
	(222.96,130.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.79,132.60) --
	(236.62,132.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.21,132.60) --
	(233.21,131.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.79,131.72) --
	(236.62,131.72);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (146.68, 52.56) rectangle (246.87,136.41);
\end{scope}
\begin{scope}
\path[clip] (270.12,170.82) rectangle (370.30,254.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.12,170.82) rectangle (370.30,254.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12,184.69) --
	(370.30,184.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12,204.82) --
	(370.30,204.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12,224.94) --
	(370.30,224.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12,245.06) --
	(370.30,245.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12,174.63) --
	(370.30,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12,194.75) --
	(370.30,194.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12,214.88) --
	(370.30,214.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12,235.00) --
	(370.30,235.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.44,170.82) --
	(297.44,254.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.98,170.82) --
	(342.98,254.68);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (284.46,174.63) rectangle (296.76,188.02);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (298.12,174.63) rectangle (310.42,184.50);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (323.17,174.63) rectangle (335.47,210.30);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (336.83,174.63) rectangle (349.13,250.66);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (350.49,174.63) rectangle (362.79,231.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.19,188.11) --
	(294.02,188.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61,188.11) --
	(290.61,187.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.19,187.92) --
	(294.02,187.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.86,184.51) --
	(307.69,184.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.27,184.51) --
	(304.27,184.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.86,184.48) --
	(307.69,184.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.90,210.40) --
	(332.73,210.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.32,210.40) --
	(329.32,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.90,210.20) --
	(332.73,210.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56,250.86) --
	(346.40,250.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.98,250.86) --
	(342.98,250.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56,250.45) --
	(346.40,250.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.23,231.24) --
	(360.06,231.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.64,231.24) --
	(356.64,230.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.23,230.96) --
	(360.06,230.96);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.12,170.82) rectangle (370.30,254.68);
\end{scope}
\begin{scope}
\path[clip] (270.12, 52.56) rectangle (370.30,136.41);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (270.12, 52.56) rectangle (370.30,136.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12, 70.66) --
	(370.30, 70.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12, 99.25) --
	(370.30, 99.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] (270.12,127.85) --
	(370.30,127.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12, 56.37) --
	(370.30, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12, 84.96) --
	(370.30, 84.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.12,113.55) --
	(370.30,113.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.44, 52.56) --
	(297.44,136.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.98, 52.56) --
	(342.98,136.41);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] (284.46, 56.37) rectangle (296.76, 69.82);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] (298.12, 56.37) rectangle (310.42, 68.78);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (323.17, 56.37) rectangle (335.47, 65.66);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (336.83, 56.37) rectangle (349.13,132.28);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (350.49, 56.37) rectangle (362.79,126.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.19, 69.90) --
	(294.02, 69.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.61, 69.90) --
	(290.61, 69.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.19, 69.74) --
	(294.02, 69.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.86, 68.84) --
	(307.69, 68.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (304.27, 68.84) --
	(304.27, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.86, 68.73) --
	(307.69, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.90, 65.71) --
	(332.73, 65.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.32, 65.71) --
	(329.32, 65.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.90, 65.61) --
	(332.73, 65.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56,132.60) --
	(346.40,132.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.98,132.60) --
	(342.98,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.56,131.97) --
	(346.40,131.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.23,127.18) --
	(360.06,127.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.64,127.18) --
	(356.64,126.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.23,126.45) --
	(360.06,126.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (270.12, 52.56) rectangle (370.30,136.41);
\end{scope}
\begin{scope}
\path[clip] ( 23.25,136.41) rectangle (123.43,165.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.25,150.87) rectangle (123.43,165.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 73.34,155.89) {Iterations};
\end{scope}
\begin{scope}
\path[clip] ( 23.25,136.41) rectangle (123.43,165.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.25,136.41) rectangle (123.43,150.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 73.34,141.44) {$p=10,000$};
\end{scope}
\begin{scope}
\path[clip] (146.68,136.41) rectangle (246.87,165.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.68,150.87) rectangle (246.87,165.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.78,155.89) {Iterations};
\end{scope}
\begin{scope}
\path[clip] (146.68,136.41) rectangle (246.87,165.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.68,136.41) rectangle (246.87,150.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.78,141.44) {$p=25,000$};
\end{scope}
\begin{scope}
\path[clip] (270.12,136.41) rectangle (370.30,165.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.12,150.87) rectangle (370.30,165.32);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (320.21,155.89) {Iterations};
\end{scope}
\begin{scope}
\path[clip] (270.12,136.41) rectangle (370.30,165.32);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.12,136.41) rectangle (370.30,150.87);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (320.21,141.44) {$p=100,000$};
\end{scope}
\begin{scope}
\path[clip] ( 23.25,254.68) rectangle (123.43,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.25,269.13) rectangle (123.43,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 73.34,274.15) {Run time (secs.)};
\end{scope}
\begin{scope}
\path[clip] ( 23.25,254.68) rectangle (123.43,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 23.25,254.68) rectangle (123.43,269.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 73.34,259.70) {$p=10,000$};
\end{scope}
\begin{scope}
\path[clip] (146.68,254.68) rectangle (246.87,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.68,269.13) rectangle (246.87,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.78,274.15) {Run time (secs.)};
\end{scope}
\begin{scope}
\path[clip] (146.68,254.68) rectangle (246.87,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.68,254.68) rectangle (246.87,269.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.78,259.70) {$p=25,000$};
\end{scope}
\begin{scope}
\path[clip] (270.12,254.68) rectangle (370.30,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.12,269.13) rectangle (370.30,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (320.21,274.15) {Run time (secs.)};
\end{scope}
\begin{scope}
\path[clip] (270.12,254.68) rectangle (370.30,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (270.12,254.68) rectangle (370.30,269.13);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (320.21,259.70) {$p=100,000$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.57, 49.81) --
	( 50.57, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.11, 49.81) --
	( 96.11, 52.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 50.57, 43.20) {grpsel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 96.11, 43.20) {grpreg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.01, 49.81) --
	(174.01, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.55, 49.81) --
	(219.55, 52.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (174.01, 43.20) {grpsel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (219.55, 43.20) {grpreg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.44, 49.81) --
	(297.44, 52.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.98, 49.81) --
	(342.98, 52.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (297.44, 43.20) {grpsel};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.98, 43.20) {grpreg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17,172.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17,192.55) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17,212.67) {40};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17,232.80) {60};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37,174.63) --
	(270.12,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37,194.75) --
	(270.12,194.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37,214.88) --
	(270.12,214.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37,235.00) --
	(270.12,235.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17, 54.16) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17, 82.76) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (265.17,111.35) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37, 56.37) --
	(270.12, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37, 84.96) --
	(270.12, 84.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.37,113.55) --
	(270.12,113.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73,172.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73,200.07) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73,227.72) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93,174.63) --
	(146.68,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93,202.28) --
	(146.68,202.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93,229.92) --
	(146.68,229.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73, 54.16) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73, 70.02) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73, 85.88) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73,101.73) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73,117.59) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (141.73,133.44) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 56.37) --
	(146.68, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 72.22) --
	(146.68, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 88.08) --
	(146.68, 88.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93,103.94) --
	(146.68,103.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93,119.79) --
	(146.68,119.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93,135.65) --
	(146.68,135.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,172.43) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,194.94) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,217.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,239.97) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,174.63) --
	( 23.25,174.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,197.14) --
	( 23.25,197.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,219.66) --
	( 23.25,219.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,242.17) --
	( 23.25,242.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30, 54.16) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30, 69.76) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30, 85.36) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,100.97) {3000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,116.57) {4000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 18.30,132.17) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50, 56.37) --
	( 23.25, 56.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50, 71.97) --
	( 23.25, 71.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50, 87.57) --
	( 23.25, 87.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,103.17) --
	( 23.25,103.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,118.77) --
	( 23.25,118.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.50,134.37) --
	( 23.25,134.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (  6.69,  5.50) rectangle (386.86, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 16.19, 11.00) rectangle ( 30.64, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{230,75,53}

\path[fill=fillColor] ( 16.90, 11.71) rectangle ( 29.93, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.10, 11.00) rectangle ( 99.55, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{77,187,213}

\path[fill=fillColor] ( 85.81, 11.71) rectangle ( 98.84, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (185.17, 11.00) rectangle (199.62, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{0,160,135}

\path[fill=fillColor] (185.88, 11.71) rectangle (198.91, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.81, 11.00) rectangle (264.27, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{60,84,136}

\path[fill=fillColor] (250.53, 11.71) rectangle (263.56, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (319.10, 11.00) rectangle (333.55, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{fillColor}{RGB}{243,155,127}

\path[fill=fillColor] (319.81, 11.71) rectangle (332.84, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.64, 16.02) {Group subset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (103.55, 16.02) {Group subset+shrinkage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.62, 16.02) {Group lasso};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (268.27, 16.02) {Group SCAD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (375.80,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (337.55, 16.02) {Group MCP};
\end{scope}
\end{tikzpicture}

